The XMM-Newton Serendipitous Survey V. Optical identification of the XMM-Newton Medium sensitivity Survey (XMS)

We present the XMM-Newton Medium sensitivity Survey (XMS), including a total of 318 X-ray sources found among the serendipitous content of 25 XMM-Newton target fields. The XMS comprises four largely overlapping source samples selected at soft (0.5-2 keV), intermediate (0.5-4.5 keV), hard (2-10 keV) and ultra-hard (4.5-7.5 keV) bands, the first three of them being flux-limited. We report on the optical identification of the XMS samples, complete to 85-95%. At the intermediate flux levels sampled by the XMS we find that the X-ray sky is largely dominated by Active Galactic Nuclei. The fraction of stars in soft X-ray selected samples is below 10%, and only a few per cent for hard selected samples. We find that the fraction of optically obscured objects in the AGN population stays constant at around 15-20% for soft and intermediate band selected X-ray sources, over 2 decades of flux. The fraction of obscured objects amongst the AGN population is larger (~35-45%) in the hard or ultra-hard selected samples, and constant across a similarly wide flux range. The distribution in X-ray-to-optical flux ratio is a strong function of the selection band, with a larger fraction of sources with high values in hard selected samples. Sources with X-ray-to-optical flux ratios in excess of 10 are dominated by obscured AGN, but with a significant contribution from unobscured AGN.

==> (inline-0) <==
\begin{longtable}{l c c c l c c c c c}
\caption{\label{Xraysources}XMS X-ray source list}\\
 \hline\hline
Source Name &RA (J2000) & DEC (J2000) &$r_{90}^a$     &Sample &$S(0.5-2)^b$   & $S(2-10)^b$   &$S(0.5-4.5)^b$ & $S(4.5-7.5)^b$    & $HR_2^c$\\

\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source Name & RA (J2000) & DEC (J2000) &$r_{90}^a$     &Sample &$S(0.5-2)^b$   & $S(2-10)^b$   &$S(0.5-4.5)^b$ & $S(4.5-7.5)^b$    & $HR_2^c$\\

\hline
\endhead
\hline
\endfoot
\hline\hline

\object{XMSJ 001744.6+162815}   & $00:17:44.6$  & $+16:28:15.3$ & $1.0$ & \ H\  \   & $0.18 \pm 0.05$   & $3.54 \pm 0.64$   & $0.86 \pm 0.16$   & $1.17 \pm 0.31$   & $+0.44 \pm 0.14$ \\
\object{XMSJ 001800.9+163626}   & $00:18:00.9$  & $+16:36:26.2$ & $0.7$ & \ HX\     & $1.36 \pm 0.17$   & $3.70 \pm 0.74$   & $2.50 \pm 0.28$   & $1.10 \pm 0.33$   & $-0.45 \pm 0.11$ \\
\object{XMSJ 001802.7+161642}   & $00:18:02.7$  & $+16:16:42.2$ & $0.3$ & S\  X\    & $1.74 \pm 0.18$   & $1.95 \pm 0.59$   & $2.77 \pm 0.27$   & $0.54 \pm 0.30$   & $-0.68 \pm 0.08$ \\
\object{XMSJ 001817.3+161740}   & $00:18:17.3$  & $+16:17:40.1$ & $0.5$ & SHX\      & $3.08 \pm 0.23$   & $3.95 \pm 0.67$   & $4.89 \pm 0.34$   & $1.33 \pm 0.44$   & $-0.68 \pm 0.05$ \\
\object{XMSJ 001821.7+161943}   & $00:18:21.7$  & $+16:19:43.7$ & $0.1$ & S\  X\    & $1.62 \pm 0.14$   & $1.40 \pm 0.29$   & $2.53 \pm 0.20$   & $0.14 \pm 0.06$   & $-0.70 \pm 0.05$ \\
\object{XMSJ 001831.9+162926}   & $00:18:31.9$  & $+16:29:26.0$ & $0.2$ & SHXU      & $10.50 \pm 0.29$  & $9.35 \pm 0.63$   & $15.96 \pm 0.41$  & $1.85 \pm 0.34$   & $-0.74 \pm 0.02$ \\
\object{XMSJ 001837.2+163446}   & $00:18:37.2$  & $+16:34:46.1$ & $0.6$ & \ \  X\   & $1.38 \pm 0.13$   & $1.62 \pm 0.41$   & $2.08 \pm 0.20$   & $0.63 \pm 0.19$   & $-0.76 \pm 0.06$ \\
\object{XMSJ 001838.3+162007}   & $00:18:38.3$  & $+16:20:07.1$ & $0.4$ & S\  X\    & $2.41 \pm 0.15$   & $2.96 \pm 0.41$   & $3.70 \pm 0.22$   & $1.21 \pm 0.32$   & $-0.74 \pm 0.04$ \\
\object{XMSJ 001841.8+162032}   & $00:18:41.8$  & $+16:20:32.9$ & $0.2$ & SHXU      & $6.87 \pm 0.25$   & $15.13 \pm 0.88$  & $11.99 \pm 0.39$  & $5.05 \pm 0.60$   & $-0.52 \pm 0.03$ \\
\object{XMSJ 001845.7+163345}   & $00:18:45.7$  & $+16:33:45.2$ & $0.5$ & \ \  X\   & $1.49 \pm 0.14$   & $3.04 \pm 0.57$   & $2.73 \pm 0.22$   & $0.63 \pm 0.26$   & $-0.45 \pm 0.07$ \\
\object{XMSJ 001851.8+161621}   & $00:18:51.8$  & $+16:16:21.5$ & $0.3$ & S\  X\    & $1.63 \pm 0.17$   & $2.29 \pm 0.48$   & $2.62 \pm 0.25$   & $0.99 \pm 0.38$   & $-0.66 \pm 0.07$ \\
\object{XMSJ 001853.5+162751}   & $00:18:53.5$  & $+16:27:51.8$ & $0.5$ & \ H\  \   & $0.90 \pm 0.09$   & $3.52 \pm 0.41$   & $1.90 \pm 0.16$   & $1.08 \pm 0.29$   & $-0.24 \pm 0.08$ \\
\object{XMSJ 001901.9+161646}   & $00:19:01.9$  & $+16:16:46.5$ & $0.5$ & S\  X\    & $2.21 \pm 0.19$   & $1.66 \pm 0.45$   & $3.13 \pm 0.27$   & $0.67 \pm 0.22$   & $-0.89 \pm 0.03$ \\
\object{XMSJ 001911.8+161854}   & $00:19:11.8$  & $+16:18:54.0$ & $0.4$ & S\  X\    & $3.37 \pm 0.24$   & $0.22 \pm 0.58$   & $4.52 \pm 0.33$   & -         & $-0.97 \pm 0.02$ \\
\object{XMSJ 001919.1+162015}   & $00:19:19.1$  & $+16:20:15.9$ & $0.6$ & SHX\      & $2.31 \pm 0.21$   & $3.90 \pm 0.94$   & $3.77 \pm 0.32$   & $0.40 \pm 0.23$   & $-0.63 \pm 0.07$ \\
\object{XMSJ 001928.0+163120}   & $00:19:28.0$  & $+16:31:20.2$ & $0.6$ & S\  X\    & $1.77 \pm 0.20$   & $0.36 \pm 0.89$   & $2.58 \pm 0.30$   & -         & $-0.92 \pm 0.06$ \\
\object{XMSJ 010320.3-064159}   & $01:03:20.3$  & $-06:41:59.0$ & $1.0$ & \ H\  \   & $0.76 \pm 0.14$   & $4.17 \pm 0.84$   & $1.75 \pm 0.27$   & $1.24 \pm 0.54$   & $-0.18 \pm 0.14$ \\
\object{XMSJ 010324.6-065537}   & $01:03:24.6$  & $-06:55:37.6$ & $1.1$ & S\  X\    & $1.55 \pm 0.27$   & $2.17 \pm 1.01$   & $2.45 \pm 0.43$   & $0.69 \pm 0.54$   & $-0.76 \pm 0.10$ \\
\object{XMSJ 010327.3-064643}   & $01:03:27.3$  & $-06:46:43.8$ & $0.3$ & SHXU      & $1.78 \pm 0.22$   & $9.53 \pm 1.08$   & $4.17 \pm 0.39$   & $4.15 \pm 0.85$   & $-0.17 \pm 0.09$ \\
\object{XMSJ 010333.9-064016}   & $01:03:33.9$  & $-06:40:16.4$ & $0.6$ & SHX\      & $1.55 \pm 0.16$   & $3.59 \pm 0.53$   & $2.61 \pm 0.26$   & $1.48 \pm 0.36$   & $-0.63 \pm 0.08$ \\
\object{XMSJ 010337.0-063337}   & $01:03:37.0$  & $-06:33:37.7$ & $0.6$ & \ H\  \   & -         & $4.03 \pm 0.72$   & $0.77 \pm 0.19$   & $1.71 \pm 0.41$   & $+1.00 \pm 0.18$ \\
\object{XMSJ 010339.9-065225}   & $01:03:39.9$  & $-06:52:25.1$ & $0.8$ & S\  X\    & $2.43 \pm 0.27$   & $3.58 \pm 0.86$   & $4.03 \pm 0.42$   & $0.76 \pm 0.40$   & $-0.68 \pm 0.08$ \\
\object{XMSJ 010355.6-063711}   & $01:03:55.6$  & $-06:37:11.2$ & $0.6$ & \ \  X\   & $1.29 \pm 0.14$   & $2.01 \pm 0.44$   & $2.38 \pm 0.23$   & $0.01 \pm 0.12$   & $-0.49 \pm 0.09$ \\
\object{XMSJ 010358.0-062523}   & $01:03:58.0$  & $-06:25:23.0$ & $0.6$ & SHX\      & $1.66 \pm 0.16$   & $3.40 \pm 0.57$   & $2.98 \pm 0.26$   & $1.32 \pm 0.42$   & $-0.53 \pm 0.07$ \\
\object{XMSJ 010359.5-062655}   & $01:03:59.5$  & $-06:26:55.0$ & $0.4$ & SHXU      & $3.86 \pm 0.25$   & $9.15 \pm 0.85$   & $6.97 \pm 0.40$   & $3.36 \pm 0.61$   & $-0.51 \pm 0.05$ \\
\object{XMSJ 010401.1-064948}   & $01:04:01.1$  & $-06:49:48.8$ & $0.2$ & S\  X\    & $1.80 \pm 0.20$   & $0.06 \pm 0.43$   & $2.50 \pm 0.29$   & $0.08 \pm 0.20$   & $-1.00 \pm 0.04$ \\
\object{XMSJ 010407.9-061736}   & $01:04:07.9$  & $-06:17:36.0$ & $0.3$ & SHX\      & $4.84 \pm 0.28$   & $5.60 \pm 0.79$   & $7.93 \pm 0.43$   & $0.92 \pm 0.36$   & $-0.67 \pm 0.04$ \\
\object{XMSJ 010410.6-063926}   & $01:04:10.6$  & $-06:39:26.9$ & $0.4$ & SHX\      & $2.84 \pm 0.20$   & $3.54 \pm 0.47$   & $4.67 \pm 0.30$   & $0.88 \pm 0.19$   & $-0.68 \pm 0.05$ \\
\object{XMSJ 010420.9-064701}   & $01:04:20.9$  & $-06:47:01.6$ & $0.7$ & \ \  X\   & $1.48 \pm 0.17$   & $2.39 \pm 0.52$   & $2.58 \pm 0.27$   & $0.54 \pm 0.22$   & $-0.58 \pm 0.08$ \\
\object{XMSJ 010421.5-061416}   & $01:04:21.5$  & $-06:14:16.4$ & $0.4$ & SHXU      & $4.38 \pm 0.31$   & $6.68 \pm 0.95$   & $7.16 \pm 0.47$   & $2.85 \pm 0.75$   & $-0.69 \pm 0.05$ \\
\object{XMSJ 010428.2-061539}   & $01:04:28.2$  & $-06:15:39.5$ & $0.8$ & \ H\  U   & $0.34 \pm 0.08$   & $7.79 \pm 0.88$   & $1.43 \pm 0.20$   & $4.52 \pm 0.77$   & $+0.37 \pm 0.11$ \\
\object{XMSJ 010430.2-064456}   & $01:04:30.2$  & $-06:44:56.4$ & $0.4$ & SHX\      & $3.01 \pm 0.25$   & $5.55 \pm 0.82$   & $5.38 \pm 0.40$   & $1.64 \pm 0.52$   & $-0.53 \pm 0.06$ \\
\object{XMSJ 010432.9-064452}   & $01:04:32.9$  & $-06:44:52.3$ & $0.8$ & \ H\  \   & $1.05 \pm 0.16$   & $4.22 \pm 0.88$   & $1.94 \pm 0.26$   & $2.14 \pm 0.56$   & $-0.48 \pm 0.11$ \\
\object{XMSJ 010437.5-064737}   & $01:04:37.5$  & $-06:47:37.7$ & $0.9$ & \ \  X\   & $1.36 \pm 0.20$   & $2.22 \pm 0.73$   & $2.32 \pm 0.32$   & $0.54 \pm 0.32$   & $-0.62 \pm 0.11$ \\
\object{XMSJ 010444.6-064832}   & $01:04:44.6$  & $-06:48:32.7$ & $0.4$ & S\  X\    & $2.53 \pm 0.30$   & $2.45 \pm 1.05$   & $4.31 \pm 0.48$   & -         & $-0.65 \pm 0.09$ \\
\object{XMSJ 010449.5-062723}   & $01:04:49.5$  & $-06:27:23.0$ & $0.6$ & \ HXU     & $0.76 \pm 0.12$   & $7.13 \pm 0.71$   & $2.38 \pm 0.23$   & $3.28 \pm 0.54$   & $+0.12 \pm 0.10$ \\
\object{XMSJ 010459.1-062845}   & $01:04:59.1$  & $-06:28:45.9$ & $1.0$ & \ HX\     & $0.53 \pm 0.13$   & $6.65 \pm 0.89$   & $2.11 \pm 0.29$   & $1.92 \pm 0.40$   & $+0.32 \pm 0.13$ \\
\object{XMSJ 010502.5-062124}   & $01:05:02.5$  & $-06:21:24.7$ & $1.1$ & \ \  X\   & $1.12 \pm 0.16$   & $1.88 \pm 0.58$   & $1.99 \pm 0.26$   & $0.48 \pm 0.28$   & $-0.56 \pm 0.13$ \\
\object{XMSJ 010506.6-061510}   & $01:05:06.6$  & $-06:15:10.6$ & $0.7$ & \ \  X\   & $0.96 \pm 0.18$   & $3.53 \pm 1.38$   & $2.07 \pm 0.34$   & $1.39 \pm 0.50$   & $-0.27 \pm 0.15$ \\
\object{XMSJ 021703.4-045533}   & $02:17:03.4$  & $-04:55:33.9$ & $0.8$ & \ HX\     & $0.96 \pm 0.13$   & $5.81 \pm 0.81$   & $2.46 \pm 0.24$   & $1.94 \pm 0.50$   & $-0.04 \pm 0.10$ \\
\object{XMSJ 021705.4-045654}   & $02:17:05.4$  & $-04:56:54.6$ & $0.9$ & \ \  X\   & $1.06 \pm 0.14$   & $2.72 \pm 0.72$   & $2.04 \pm 0.23$   & -         & $-0.40 \pm 0.10$ \\
\object{XMSJ 021708.7-045741}   & $02:17:08.7$  & $-04:57:41.2$ & $0.6$ & S\  X\    & $1.65 \pm 0.15$   & $3.08 \pm 0.59$   & $2.83 \pm 0.24$   & $0.55 \pm 0.29$   & $-0.58 \pm 0.07$ \\
\object{XMSJ 021753.5-045541}   & $02:17:53.5$  & $-04:55:41.5$ & $0.2$ & \ H\  U   & $0.40 \pm 0.05$   & $6.98 \pm 0.47$   & $1.75 \pm 0.12$   & $2.33 \pm 0.32$   & $+0.38 \pm 0.06$ \\
\object{XMSJ 021753.7-045748}   & $02:17:53.7$  & $-04:57:48.0$ & $0.3$ & S\  XU    & $1.72 \pm 0.09$   & $3.18 \pm 0.32$   & $2.90 \pm 0.14$   & $1.29 \pm 0.24$   & $-0.58 \pm 0.04$ \\
\object{XMSJ 021808.3-045845}   & $02:18:08.3$  & $-04:58:45.6$ & $0.1$ & SHXU      & $22.13 \pm 0.32$  & $30.03 \pm 0.88$  & $35.23 \pm 0.47$  & $10.17 \pm 0.60$  & $-0.68 \pm 0.01$ \\
\object{XMSJ 021815.4-045618}   & $02:18:15.4$  & $-04:56:18.7$ & $0.3$ & \ \  XU   & $1.44 \pm 0.09$   & $3.19 \pm 0.35$   & $2.52 \pm 0.15$   & $1.18 \pm 0.24$   & $-0.53 \pm 0.05$ \\
\object{XMSJ 021817.2-050258}   & $02:18:17.2$  & $-05:02:58.6$ & $0.3$ & \ \  X\   & $1.49 \pm 0.09$   & $2.47 \pm 0.33$   & $2.52 \pm 0.14$   & $0.75 \pm 0.21$   & $-0.59 \pm 0.05$ \\
\object{XMSJ 021817.4-045112}   & $02:18:17.4$  & $-04:51:12.8$ & $0.1$ & SHXU      & $17.80 \pm 0.38$  & $27.90 \pm 1.19$  & $29.49 \pm 0.57$  & $8.48 \pm 0.79$   & $-0.62 \pm 0.02$ \\
\object{XMSJ 021820.5-050426}   & $02:18:20.5$  & $-05:04:26.2$ & $0.2$ & SHXU      & $4.89 \pm 0.17$   & $9.79 \pm 0.63$   & $8.38 \pm 0.27$   & $3.51 \pm 0.44$   & $-0.57 \pm 0.03$ \\
\object{XMSJ 021821.8-043449}   & $02:18:21.8$  & $-04:34:49.5$ & $0.5$ & SHX\      & $2.82 \pm 0.23$   & $8.72 \pm 1.07$   & $5.07 \pm 0.37$   & $2.45 \pm 0.61$   & $-0.49 \pm 0.06$ \\
\object{XMSJ 021822.1-050613}   & $02:18:22.1$  & $-05:06:13.5$ & $0.4$ & \ H\  U   & $0.23 \pm 0.06$   & $17.92 \pm 1.03$  & $1.25 \pm 0.13$   & $13.47 \pm 0.92$  & $+0.50 \pm 0.12$ \\
\object{XMSJ 021827.2-045456}   & $02:18:27.2$  & $-04:54:56.8$ & $0.3$ & SHX\      & $2.63 \pm 0.15$   & $4.04 \pm 0.47$   & $4.33 \pm 0.23$   & $1.22 \pm 0.31$   & $-0.63 \pm 0.04$ \\
\object{XMSJ 021829.9-045514}   & $02:18:29.9$  & $-04:55:14.0$ & $0.1$ & SHX\      & $20.55 \pm 0.39$  & $6.28 \pm 0.54$   & $29.33 \pm 0.55$  & $0.53 \pm 0.25$   & $-0.89 \pm 0.01$ \\
\object{XMSJ 021830.5-045623}   & $02:18:30.5$  & $-04:56:23.1$ & $0.2$ & SHX\      & $4.40 \pm 0.18$   & $3.84 \pm 0.49$   & $6.76 \pm 0.27$   & $1.04 \pm 0.29$   & $-0.75 \pm 0.03$ \\
\object{XMSJ 021842.9-050437}   & $02:18:42.9$  & $-05:04:37.3$ & $0.5$ & SHX\      & $2.07 \pm 0.15$   & $4.98 \pm 0.77$   & $3.53 \pm 0.24$   & $1.77 \pm 0.48$   & $-0.58 \pm 0.05$ \\
\object{XMSJ 021855.1-044328}   & $02:18:55.1$  & $-04:43:28.1$ & $0.7$ & \ H\  U   & $0.08 \pm 0.05$   & $4.59 \pm 0.56$   & $0.65 \pm 0.13$   & $2.60 \pm 0.48$   & $+0.66 \pm 0.18$ \\
\object{XMSJ 021902.6-044628}   & $02:19:02.6$  & $-04:46:28.2$ & $0.5$ & SHX\      & $2.55 \pm 0.23$   & $3.74 \pm 0.62$   & $3.99 \pm 0.34$   & $1.22 \pm 0.33$   & $-0.72 \pm 0.05$ \\
\object{XMSJ 021903.5-043935}   & $02:19:03.5$  & $-04:39:35.3$ & $0.4$ & SHX\      & $3.10 \pm 0.21$   & $5.74 \pm 0.68$   & $5.17 \pm 0.32$   & $1.64 \pm 0.37$   & $-0.61 \pm 0.05$ \\
\object{XMSJ 021905.7-051038}   & $02:19:05.7$  & $-05:10:38.8$ & $0.5$ & S\  X\    & $1.71 \pm 0.16$   & $1.99 \pm 0.81$   & $2.73 \pm 0.25$   & $0.74 \pm 0.27$   & $-0.71 \pm 0.07$ \\
\object{XMSJ 021908.3-045500}   & $02:19:08.3$  & $-04:55:00.5$ & $0.4$ & SHXU      & $1.83 \pm 0.12$   & $4.93 \pm 0.59$   & $3.22 \pm 0.19$   & $1.61 \pm 0.36$   & $-0.52 \pm 0.05$ \\
\object{XMSJ 021921.7-043641}   & $02:19:21.7$  & $-04:36:41.8$ & $0.6$ & S\  X\    & $1.95 \pm 0.21$   & $2.86 \pm 0.66$   & $3.15 \pm 0.32$   & $0.87 \pm 0.36$   & $-0.67 \pm 0.08$ \\
\object{XMSJ 021922.6-044058}   & $02:19:22.6$  & $-04:40:58.1$ & $0.6$ & SHX\      & $1.73 \pm 0.19$   & $4.80 \pm 0.87$   & $3.14 \pm 0.32$   & $1.62 \pm 0.55$   & $-0.51 \pm 0.09$ \\
\object{XMSJ 021923.3-045148}   & $02:19:23.3$  & $-04:51:48.8$ & $0.2$ & SHX\      & $6.19 \pm 0.22$   & $4.88 \pm 0.57$   & $9.30 \pm 0.31$   & $1.47 \pm 0.36$   & $-0.79 \pm 0.02$ \\
\object{XMSJ 021931.0-044956}   & $02:19:31.0$  & $-04:49:56.1$ & $0.8$ & \ HX\     & $1.06 \pm 0.11$   & $3.64 \pm 0.57$   & $2.09 \pm 0.19$   & $1.32 \pm 0.36$   & $-0.35 \pm 0.08$ \\
\object{XMSJ 021934.3-050857}   & $02:19:34.3$  & $-05:08:57.3$ & $0.5$ & S\  X\    & $1.75 \pm 0.13$   & $2.23 \pm 0.52$   & $2.61 \pm 0.20$   & $0.91 \pm 0.33$   & $-0.80 \pm 0.05$ \\
\object{XMSJ 021934.6-044141}   & $02:19:34.6$  & $-04:41:41.0$ & $0.9$ & \ \  X\   & $1.36 \pm 0.22$   & $3.04 \pm 0.92$   & $2.13 \pm 0.34$   & $1.06 \pm 0.45$   & $-0.73 \pm 0.13$ \\
\object{XMSJ 021939.2-051132}   & $02:19:39.2$  & $-05:11:32.9$ & $0.9$ & \ H\  U   & $0.35 \pm 0.08$   & $7.22 \pm 0.84$   & $1.29 \pm 0.17$   & $4.71 \pm 0.75$   & $+0.27 \pm 0.13$ \\
\object{XMSJ 021948.3-045128}   & $02:19:48.3$  & $-04:51:28.8$ & $0.6$ & \ H\  \   & $0.41 \pm 0.07$   & $3.52 \pm 0.55$   & $1.13 \pm 0.13$   & $0.85 \pm 0.25$   & $+0.06 \pm 0.11$ \\
\object{XMSJ 022002.1-050101}   & $02:20:02.1$  & $-05:01:01.6$ & $0.3$ & S\  XU    & $2.16 \pm 0.11$   & $2.88 \pm 0.39$   & $3.39 \pm 0.17$   & $1.24 \pm 0.28$   & $-0.72 \pm 0.04$ \\
\object{XMSJ 022004.8-045514}   & $02:20:04.8$  & $-04:55:14.9$ & $0.4$ & SHX\      & $1.83 \pm 0.12$   & $3.75 \pm 0.45$   & $3.18 \pm 0.20$   & $1.30 \pm 0.32$   & $-0.55 \pm 0.05$ \\
\object{XMSJ 022013.0-045113}   & $02:20:13.0$  & $-04:51:13.2$ & $0.4$ & SHX\      & $1.76 \pm 0.16$   & $4.27 \pm 0.66$   & $3.09 \pm 0.24$   & $1.57 \pm 0.44$   & $-0.55 \pm 0.06$ \\
\object{XMSJ 022016.8-045646}   & $02:20:16.8$  & $-04:56:46.8$ & $0.6$ & \ HX\     & $1.23 \pm 0.13$   & $3.81 \pm 0.75$   & $2.30 \pm 0.21$   & $1.05 \pm 0.36$   & $-0.42 \pm 0.08$ \\
\object{XMSJ 025727.7+131504}   & $02:57:27.7$  & $+13:15:04.5$ & $1.5$ & S\  X\    & $1.76 \pm 0.33$   & $3.16 \pm 1.52$   & $2.92 \pm 0.52$   & $2.21 \pm 0.71$   & $-0.65 \pm 0.17$ \\
\object{XMSJ 025737.9+131623}   & $02:57:37.9$  & $+13:16:23.9$ & $0.0$ & \ \  X\   & $1.18 \pm 0.22$   & $1.61 \pm 0.75$   & $2.15 \pm 0.38$   & -         & $-0.47 \pm 0.17$ \\
\object{XMSJ 025744.7+131538}   & $02:57:44.7$  & $+13:15:38.4$ & $1.0$ & \ \  X\   & $1.39 \pm 0.24$   & $2.37 \pm 0.70$   & $2.40 \pm 0.37$   & $1.01 \pm 0.39$   & $-0.54 \pm 0.10$ \\
\object{XMSJ 025748.3+131406}   & $02:57:48.3$  & $+13:14:06.0$ & $0.8$ & \ \  X\   & $1.41 \pm 0.23$   & $2.87 \pm 0.58$   & $2.47 \pm 0.36$   & $1.44 \pm 0.39$   & $-0.52 \pm 0.09$ \\
\object{XMSJ 025748.5+132317}   & $02:57:48.5$  & $+13:23:17.3$ & $1.1$ & \ HX\     & $1.26 \pm 0.22$   & $4.56 \pm 0.91$   & $2.53 \pm 0.38$   & $0.95 \pm 0.36$   & $-0.32 \pm 0.14$ \\
\object{XMSJ 025756.5+130836}   & $02:57:56.5$  & $+13:08:36.1$ & $0.5$ & S\  X\    & $2.26 \pm 0.39$   & $1.82 \pm 1.20$   & $3.67 \pm 0.60$   & -         & $-0.65 \pm 0.12$ \\
\object{XMSJ 025808.4+132351}   & $02:58:08.4$  & $+13:23:51.0$ & $0.6$ & S\  X\    & $2.02 \pm 0.23$   & $3.25 \pm 0.60$   & $3.52 \pm 0.37$   & $0.25 \pm 0.18$   & $-0.52 \pm 0.08$ \\
\object{XMSJ 025808.8+132225}   & $02:58:08.8$  & $+13:22:25.9$ & $0.4$ & SHX\      & $1.74 \pm 0.23$   & $3.31 \pm 0.47$   & $2.77 \pm 0.34$   & $1.66 \pm 0.33$   & $-0.68 \pm 0.09$ \\
\object{XMSJ 025815.3+130938}   & $02:58:15.3$  & $+13:09:38.9$ & $0.9$ & S\  X\    & $1.57 \pm 0.26$   & $2.52 \pm 0.79$   & $2.38 \pm 0.38$   & $1.68 \pm 0.71$   & $-0.79 \pm 0.11$ \\
\object{XMSJ 025850.9+131809}   & $02:58:50.9$  & $+13:18:09.3$ & $1.0$ & \ H\  \   & $0.23 \pm 0.11$   & $5.26 \pm 0.71$   & $1.36 \pm 0.25$   & $1.63 \pm 0.45$   & $+0.53 \pm 0.17$ \\
\object{XMSJ 025855.3+132503}   & $02:58:55.3$  & $+13:25:03.7$ & $1.2$ & \ HX\     & $1.47 \pm 0.32$   & $5.63 \pm 1.43$   & $3.07 \pm 0.52$   & $3.15 \pm 1.00$   & $-0.27 \pm 0.15$ \\
\object{XMSJ 025906.3+131225}   & $02:59:06.3$  & $+13:12:25.9$ & $1.3$ & S\  X\    & $1.50 \pm 0.26$   & $2.07 \pm 0.65$   & $2.34 \pm 0.40$   & $0.85 \pm 0.39$   & $-0.76 \pm 0.09$ \\
\object{XMSJ 061316.7+710947}   & $06:13:16.7$  & $+71:09:47.2$ & $0.7$ & \ HX\     & $1.02 \pm 0.15$   & $3.40 \pm 0.82$   & $2.05 \pm 0.24$   & $1.06 \pm 0.50$   & $-0.29 \pm 0.10$ \\
\object{XMSJ 061322.5+705429}   & $06:13:22.5$  & $+70:54:29.5$ & $0.7$ & \ HXU     & $1.10 \pm 0.20$   & $12.25 \pm 1.72$  & $3.33 \pm 0.41$   & $6.13 \pm 1.25$   & $+0.15 \pm 0.12$ \\
\object{XMSJ 061337.9+705001}   & $06:13:37.9$  & $+70:50:01.8$ & $0.9$ & S\  X\    & $1.56 \pm 0.27$   & $3.43 \pm 1.18$   & $2.66 \pm 0.43$   & $1.46 \pm 0.94$   & $-0.54 \pm 0.14$ \\
\object{XMSJ 061343.7+710727}   & $06:13:43.7$  & $+71:07:27.3$ & $0.1$ & SHXU      & $54.90 \pm 0.72$  & $39.19 \pm 1.35$  & $82.03 \pm 1.00$  & $7.12 \pm 0.73$   & $-0.74 \pm 0.01$ \\
\object{XMSJ 061346.5+710347}   & $06:13:46.5$  & $+71:03:47.4$ & $0.4$ & SHXU      & $2.43 \pm 0.15$   & $4.73 \pm 0.59$   & $3.94 \pm 0.23$   & $1.83 \pm 0.38$   & $-0.59 \pm 0.05$ \\
\object{XMSJ 061346.5+705025}   & $06:13:46.5$  & $+70:50:25.3$ & $0.4$ & S\  X\    & $2.05 \pm 0.31$   & $4.39 \pm 1.26$   & $3.87 \pm 0.50$   & $0.83 \pm 0.52$   & $-0.37 \pm 0.12$ \\
\object{XMSJ 061413.9+705236}   & $06:14:13.9$  & $+70:52:36.7$ & $0.0$ & S\  X\    & $1.67 \pm 0.22$   & $0.55 \pm 0.29$   & $2.15 \pm 0.30$   & $0.18 \pm 0.27$   & $-0.95 \pm 0.02$ \\
\object{XMSJ 061452.9+710505}   & $06:14:52.9$  & $+71:05:05.5$ & $0.4$ & S\  X\    & $1.87 \pm 0.11$   & $2.02 \pm 0.29$   & $2.89 \pm 0.17$   & $0.48 \pm 0.17$   & $-0.66 \pm 0.05$ \\
\object{XMSJ 061508.2+710702}   & $06:15:08.2$  & $+71:07:02.3$ & $0.4$ & \ H\  U   & $0.66 \pm 0.08$   & $5.34 \pm 0.44$   & $1.85 \pm 0.14$   & $2.63 \pm 0.35$   & $+0.08 \pm 0.08$ \\
\object{XMSJ 061515.2+710204}   & $06:15:15.2$  & $+71:02:04.2$ & $0.2$ & SHXU      & $3.86 \pm 0.14$   & $8.05 \pm 0.46$   & $6.66 \pm 0.22$   & $2.71 \pm 0.32$   & $-0.48 \pm 0.03$ \\
\object{XMSJ 061607.6+710638}   & $06:16:07.6$  & $+71:06:38.4$ & $0.2$ & SHXU      & $5.44 \pm 0.19$   & $11.28 \pm 0.61$  & $9.44 \pm 0.29$   & $3.73 \pm 0.41$   & $-0.48 \pm 0.03$ \\
\object{XMSJ 061616.7+705605}   & $06:16:16.7$  & $+70:56:05.3$ & $0.4$ & \ \  X\   & $1.15 \pm 0.10$   & $2.03 \pm 0.39$   & $2.05 \pm 0.16$   & $0.35 \pm 0.19$   & $-0.44 \pm 0.07$ \\
\object{XMSJ 061728.7+710600}   & $06:17:28.7$  & $+71:06:00.5$ & $0.3$ & SHX\      & $3.57 \pm 0.20$   & $4.84 \pm 0.71$   & $5.62 \pm 0.29$   & $0.86 \pm 0.36$   & $-0.64 \pm 0.04$ \\
\object{XMSJ 061731.0+705955}   & $06:17:31.0$  & $+70:59:55.5$ & $0.5$ & S\  X\    & $1.67 \pm 0.13$   & $1.88 \pm 0.43$   & $2.73 \pm 0.21$   & $0.21 \pm 0.26$   & $-0.60 \pm 0.07$ \\
\object{XMSJ 074214.2+742319}   & $07:42:14.2$  & $+74:23:19.5$ & $0.8$ & \ \  X\   & $1.29 \pm 0.22$   & $3.69 \pm 0.92$   & $2.58 \pm 0.36$   & $0.02 \pm 0.27$   & $-0.34 \pm 0.12$ \\
\object{XMSJ 074214.6+744529}   & $07:42:14.6$  & $+74:45:29.5$ & $0.2$ & S\  X\    & $4.06 \pm 0.36$   & $4.57 \pm 1.01$   & $6.36 \pm 0.54$   & $2.16 \pm 0.60$   & $-0.73 \pm 0.06$ \\
\object{XMSJ 074243.9+743249}   & $07:42:43.9$  & $+74:32:49.3$ & $0.5$ & S\  X\    & $1.64 \pm 0.16$   & $3.00 \pm 0.56$   & $2.83 \pm 0.24$   & $0.36 \pm 0.19$   & $-0.56 \pm 0.07$ \\
\object{XMSJ 074248.7+742747}   & $07:42:48.7$  & $+74:27:47.5$ & $0.2$ & S\  X\    & $1.61 \pm 0.17$   & $1.26 \pm 0.62$   & $2.43 \pm 0.25$   & $0.34 \pm 0.21$   & $-0.76 \pm 0.05$ \\
\object{XMSJ 074350.8+743839}   & $07:43:50.8$  & $+74:38:39.9$ & $0.3$ & SHXU      & $2.50 \pm 0.18$   & $8.16 \pm 0.71$   & $4.79 \pm 0.29$   & $2.93 \pm 0.51$   & $-0.39 \pm 0.05$ \\
\object{XMSJ 074352.9+744257}   & $07:43:52.9$  & $+74:42:57.0$ & $0.3$ & SHXU      & $7.05 \pm 0.35$   & $10.74 \pm 1.07$  & $11.61 \pm 0.54$  & $3.29 \pm 0.69$   & $-0.62 \pm 0.04$ \\
\object{XMSJ 074400.4+744056}   & $07:44:00.4$  & $+74:40:56.4$ & $0.3$ & S\  X\    & $5.59 \pm 0.29$   & $1.21 \pm 0.54$   & $7.86 \pm 0.40$   & $0.29 \pm 0.19$   & $-0.93 \pm 0.02$ \\
\object{XMSJ 074435.6+744444}   & $07:44:35.6$  & $+74:44:44.0$ & $0.3$ & S\  X\    & $2.51 \pm 0.25$   & $3.26 \pm 0.96$   & $4.16 \pm 0.38$   & $0.67 \pm 0.54$   & $-0.62 \pm 0.07$ \\
\object{XMSJ 074457.9+742156}   & $07:44:57.9$  & $+74:21:56.9$ & $0.7$ & SHX\      & $1.82 \pm 0.23$   & $6.57 \pm 1.07$   & $3.81 \pm 0.40$   & $0.41 \pm 0.39$   & $-0.27 \pm 0.10$ \\
\object{XMSJ 074646.9+744500}   & $07:46:46.9$  & $+74:45:00.9$ & $1.2$ & \ \  X\   & $1.13 \pm 0.23$   & $3.99 \pm 1.32$   & $2.00 \pm 0.38$   & -         & $-0.54 \pm 0.17$ \\
\object{XMSJ 074728.9+743804}   & $07:47:28.9$  & $+74:38:04.3$ & $0.6$ & SHX\      & $3.94 \pm 0.38$   & $6.18 \pm 1.35$   & $6.20 \pm 0.57$   & $2.79 \pm 1.09$   & $-0.71 \pm 0.07$ \\
\object{XMSJ 083859.0+705043}   & $08:38:59.0$  & $+70:50:43.1$ & $0.7$ & SHX\      & $1.85 \pm 0.22$   & $5.39 \pm 1.43$   & $3.47 \pm 0.36$   & $0.52 \pm 0.63$   & $-0.43 \pm 0.10$ \\
\object{XMSJ 084132.3+704757}   & $08:41:32.3$  & $+70:47:57.4$ & $0.3$ & SHX\      & $2.69 \pm 0.18$   & $4.09 \pm 0.55$   & $4.46 \pm 0.27$   & $1.09 \pm 0.36$   & $-0.60 \pm 0.05$ \\
\object{XMSJ 084144.2+704653}   & $08:41:44.2$  & $+70:46:53.2$ & $0.6$ & \ \  X\   & $1.49 \pm 0.15$   & $1.44 \pm 0.51$   & $2.03 \pm 0.22$   & -         & $-0.91 \pm 0.04$ \\
\object{XMSJ 084150.4+705008}   & $08:41:50.4$  & $+70:50:08.8$ & $0.3$ & SHX\      & $3.50 \pm 0.19$   & $5.34 \pm 0.60$   & $5.61 \pm 0.28$   & $1.78 \pm 0.42$   & $-0.66 \pm 0.04$ \\
\object{XMSJ 084211.8+710146}   & $08:42:11.8$  & $+71:01:46.4$ & $0.4$ & SHX\      & $3.36 \pm 0.22$   & $5.30 \pm 0.97$   & $5.70 \pm 0.35$   & -         & $-0.57 \pm 0.05$ \\
\object{XMSJ 084217.1+710009}   & $08:42:17.1$  & $+71:00:09.7$ & $0.6$ & \ \  X\   & $1.33 \pm 0.14$   & $1.54 \pm 0.49$   & $2.06 \pm 0.22$   & $0.57 \pm 0.41$   & $-0.73 \pm 0.08$ \\
\object{XMSJ 084221.6+705758}   & $08:42:21.6$  & $+70:57:58.2$ & $0.4$ & \ \  X\   & $1.35 \pm 0.14$   & $2.36 \pm 0.43$   & $2.15 \pm 0.21$   & $0.82 \pm 0.23$   & $-0.68 \pm 0.08$ \\
\object{XMSJ 084239.9+704431}   & $08:42:39.9$  & $+70:44:31.0$ & $0.4$ & SHX\      & $4.10 \pm 0.27$   & $7.58 \pm 1.04$   & $6.90 \pm 0.42$   & $2.37 \pm 0.74$   & $-0.60 \pm 0.05$ \\
\object{XMSJ 084310.1+705557}   & $08:43:10.1$  & $+70:55:57.2$ & $0.4$ & SHX\      & $3.74 \pm 0.26$   & $5.78 \pm 1.18$   & $5.76 \pm 0.38$   & $2.38 \pm 0.69$   & $-0.73 \pm 0.05$ \\
\object{XMSJ 084324.3+705235}   & $08:43:24.3$  & $+70:52:35.6$ & $0.5$ & SHX\      & $2.95 \pm 0.24$   & $5.70 \pm 1.22$   & $5.01 \pm 0.38$   & $1.42 \pm 0.56$   & $-0.59 \pm 0.06$ \\
\object{XMSJ 084334.6+704734}   & $08:43:34.6$  & $+70:47:34.2$ & $0.9$ & \ \  X\   & $1.33 \pm 0.19$   & $2.06 \pm 0.89$   & $2.05 \pm 0.29$   & $0.61 \pm 0.37$   & $-0.73 \pm 0.10$ \\
\object{XMSJ 094152.2+465116}   & $09:41:52.2$  & $+46:51:16.6$ & $0.6$ & S\  X\    & $1.50 \pm 0.15$   & $3.55 \pm 0.92$   & $2.61 \pm 0.26$   & $0.78 \pm 0.39$   & $-0.64 \pm 0.09$ \\
\object{XMSJ 094154.6+470637}   & $09:41:54.6$  & $+47:06:37.7$ & $0.4$ & S\  X\    & $2.58 \pm 0.18$   & $1.57 \pm 0.75$   & $4.11 \pm 0.28$   & $0.31 \pm 0.23$   & $-0.82 \pm 0.05$ \\
\object{XMSJ 094242.1+470618}   & $09:42:42.1$  & $+47:06:18.0$ & $0.4$ & \ \  X\   & $1.44 \pm 0.10$   & $1.88 \pm 0.32$   & $2.36 \pm 0.16$   & $0.59 \pm 0.24$   & $-0.72 \pm 0.05$ \\
\object{XMSJ 094251.5+464729}   & $09:42:51.5$  & $+46:47:29.6$ & $0.6$ & \ \  X\   & $1.47 \pm 0.13$   & $1.23 \pm 0.45$   & $2.28 \pm 0.21$   & $0.36 \pm 0.19$   & $-0.84 \pm 0.07$ \\
\object{XMSJ 094317.3+470040}   & $09:43:17.3$  & $+47:00:40.3$ & $0.2$ & SHXU      & $2.77 \pm 0.12$   & $4.85 \pm 0.39$   & $4.84 \pm 0.19$   & $1.57 \pm 0.28$   & $-0.61 \pm 0.03$ \\
\object{XMSJ 094345.2+465155}   & $09:43:45.2$  & $+46:51:55.2$ & $0.3$ & S\  X\    & $2.45 \pm 0.15$   & $3.00 \pm 0.46$   & $4.20 \pm 0.24$   & $0.53 \pm 0.19$   & $-0.66 \pm 0.05$ \\
\object{XMSJ 094348.3+470155}   & $09:43:48.3$  & $+47:01:55.0$ & $0.4$ & \ \  X\   & $1.18 \pm 0.10$   & $2.99 \pm 0.41$   & $2.18 \pm 0.17$   & $1.33 \pm 0.31$   & $-0.52 \pm 0.07$ \\
\object{XMSJ 102950.8+310109}   & $10:29:50.8$  & $+31:01:09.7$ & $0.5$ & S\  X\    & $1.82 \pm 0.23$   & $3.63 \pm 0.97$   & $3.19 \pm 0.37$   & $1.26 \pm 0.45$   & $-0.56 \pm 0.09$ \\
\object{XMSJ 103007.0+311124}   & $10:30:07.0$  & $+31:11:24.4$ & $0.8$ & S\  X\    & $1.54 \pm 0.20$   & $1.35 \pm 0.66$   & $2.36 \pm 0.30$   & $0.30 \pm 0.31$   & $-0.76 \pm 0.06$ \\
\object{XMSJ 103015.5+310138}   & $10:30:15.5$  & $+31:01:38.9$ & $0.8$ & \ HX\     & $1.21 \pm 0.14$   & $3.67 \pm 0.57$   & $2.31 \pm 0.23$   & $0.54 \pm 0.21$   & $-0.41 \pm 0.09$ \\
\object{XMSJ 103020.7+305637}   & $10:30:20.7$  & $+30:56:37.2$ & $0.5$ & SHXU      & $2.30 \pm 0.19$   & $6.72 \pm 0.81$   & $4.23 \pm 0.31$   & $2.30 \pm 0.51$   & $-0.46 \pm 0.07$ \\
\object{XMSJ 103028.4+305659}   & $10:30:28.4$  & $+30:56:59.4$ & $0.3$ & SHX\      & $3.33 \pm 0.21$   & $3.81 \pm 0.63$   & $5.34 \pm 0.32$   & $0.99 \pm 0.24$   & $-0.69 \pm 0.04$ \\
\object{XMSJ 103048.5+305702}   & $10:30:48.5$  & $+30:57:02.2$ & $0.3$ & SHXU      & $3.75 \pm 0.20$   & $5.05 \pm 0.58$   & $6.04 \pm 0.30$   & $1.84 \pm 0.43$   & $-0.68 \pm 0.04$ \\
\object{XMSJ 103050.9+310538}   & $10:30:50.9$  & $+31:05:38.7$ & $0.4$ & \ \  X\   & $1.43 \pm 0.12$   & $2.08 \pm 0.30$   & $2.33 \pm 0.17$   & $0.68 \pm 0.15$   & $-0.65 \pm 0.05$ \\
\object{XMSJ 103101.8+305144}   & $10:31:01.8$  & $+30:51:44.0$ & $0.4$ & S\  X\    & $1.54 \pm 0.19$   & $0.16 \pm 0.48$   & $2.05 \pm 0.27$   & $0.21 \pm 0.20$   & $-1.00 \pm 0.04$ \\
\object{XMSJ 103104.7+305637}   & $10:31:04.7$  & $+30:56:37.5$ & $0.8$ & \ H\  \   & $0.56 \pm 0.09$   & $3.46 \pm 0.51$   & $1.21 \pm 0.15$   & $1.18 \pm 0.31$   & $-0.23 \pm 0.12$ \\
\object{XMSJ 103111.3+310332}   & $10:31:11.3$  & $+31:03:32.7$ & $0.3$ & SHX\      & $2.99 \pm 0.17$   & $4.06 \pm 0.44$   & $4.83 \pm 0.25$   & $1.00 \pm 0.25$   & $-0.66 \pm 0.04$ \\
\object{XMSJ 103123.0+310330}   & $10:31:23.0$  & $+31:03:30.5$ & $1.0$ & \ H\  U   & $0.14 \pm 0.05$   & $3.38 \pm 0.42$   & $0.55 \pm 0.11$   & $1.42 \pm 0.30$   & $+0.33 \pm 0.18$ \\
\object{XMSJ 103150.6+310817}   & $10:31:50.6$  & $+31:08:17.5$ & $1.0$ & \ H\  \   & $0.74 \pm 0.13$   & $5.56 \pm 0.86$   & $1.75 \pm 0.25$   & $1.88 \pm 0.46$   & $-0.15 \pm 0.13$ \\
\object{XMSJ 103154.1+310731}   & $10:31:54.1$  & $+31:07:31.2$ & $0.4$ & SHX\      & $4.74 \pm 0.32$   & $6.83 \pm 0.95$   & $7.85 \pm 0.48$   & $1.70 \pm 0.41$   & $-0.64 \pm 0.05$ \\
\object{XMSJ 103157.0+310535}   & $10:31:57.0$  & $+31:05:35.3$ & $0.6$ & SHX\      & $2.64 \pm 0.25$   & $4.99 \pm 0.88$   & $4.41 \pm 0.39$   & $2.34 \pm 0.71$   & $-0.63 \pm 0.06$ \\
\object{XMSJ 113034.4+312422}   & $11:30:34.4$  & $+31:24:22.0$ & $0.3$ & S\  X\    & $3.71 \pm 0.36$   & $2.42 \pm 1.04$   & $5.68 \pm 0.54$   & -         & $-0.79 \pm 0.05$ \\
\object{XMSJ 113042.5+311227}   & $11:30:42.5$  & $+31:12:27.3$ & $0.1$ & S\  X\    & $1.66 \pm 0.18$   & $2.54 \pm 0.41$   & $2.63 \pm 0.27$   & $1.11 \pm 0.29$   & $-0.69 \pm 0.06$ \\
\object{XMSJ 113049.2+311403}   & $11:30:49.2$  & $+31:14:03.8$ & $0.7$ & \ \  X\   & $1.26 \pm 0.15$   & $2.08 \pm 0.48$   & $2.18 \pm 0.24$   & $0.32 \pm 0.20$   & $-0.56 \pm 0.09$ \\
\object{XMSJ 113052.1+310940}   & $11:30:52.1$  & $+31:09:40.2$ & $0.4$ & SHX\      & $3.10 \pm 0.24$   & $5.03 \pm 0.84$   & $5.03 \pm 0.36$   & $1.02 \pm 0.30$   & $-0.66 \pm 0.05$ \\
\object{XMSJ 113102.9+311015}   & $11:31:02.9$  & $+31:10:15.4$ & $0.5$ & S\  X\    & $2.01 \pm 0.20$   & $1.37 \pm 0.46$   & $2.99 \pm 0.29$   & $0.52 \pm 0.19$   & $-0.83 \pm 0.07$ \\
\object{XMSJ 113117.0+310039}   & $11:31:17.0$  & $+31:00:39.2$ & $0.4$ & S\  X\    & $1.68 \pm 0.28$   & $3.63 \pm 1.18$   & $3.07 \pm 0.47$   & $1.29 \pm 0.64$   & $-0.51 \pm 0.13$ \\
\object{XMSJ 113118.4+310114}   & $11:31:18.4$  & $+31:01:14.7$ & $0.3$ & S\  X\    & $1.56 \pm 0.27$   & $2.21 \pm 2.12$   & $2.59 \pm 0.43$   & $0.84 \pm 0.58$   & $-0.66 \pm 0.14$ \\
\object{XMSJ 113121.8+310254}   & $11:31:21.8$  & $+31:02:54.7$ & $0.4$ & SHXU      & $5.10 \pm 0.39$   & $26.91 \pm 2.61$  & $11.63 \pm 0.70$  & $7.61 \pm 1.58$   & $-0.18 \pm 0.06$ \\
\object{XMSJ 113126.6+311241}   & $11:31:26.6$  & $+31:12:41.1$ & $0.4$ & SHX\      & $3.81 \pm 0.25$   & $5.60 \pm 0.71$   & $6.05 \pm 0.37$   & $1.90 \pm 0.47$   & $-0.69 \pm 0.05$ \\
\object{XMSJ 113129.3+310945}   & $11:31:29.3$  & $+31:09:45.0$ & $0.2$ & SHXU      & $16.71 \pm 0.53$  & $28.52 \pm 1.75$  & $27.31 \pm 0.79$  & $9.20 \pm 1.13$   & $-0.65 \pm 0.02$ \\
\object{XMSJ 113138.2+311230}   & $11:31:38.2$  & $+31:12:30.8$ & $0.8$ & \ \  X\   & $1.26 \pm 0.19$   & $2.52 \pm 0.69$   & $2.26 \pm 0.30$   & -         & $-0.49 \pm 0.11$ \\
\object{XMSJ 113144.7+311340}   & $11:31:44.7$  & $+31:13:40.0$ & $0.4$ & SHX\      & $3.13 \pm 0.26$   & $4.89 \pm 0.79$   & $5.05 \pm 0.39$   & $1.64 \pm 0.54$   & $-0.68 \pm 0.05$ \\
\object{XMSJ 113151.6+312144}   & $11:31:51.6$  & $+31:21:44.0$ & $1.1$ & \ \  X\   & $1.47 \pm 0.23$   & $1.49 \pm 0.78$   & $2.06 \pm 0.34$   & $0.22 \pm 0.36$   & $-0.96 \pm 0.08$ \\
\object{XMSJ 113154.3+311137}   & $11:31:54.3$  & $+31:11:37.1$ & $0.6$ & S\  X\    & $2.76 \pm 0.29$   & $2.62 \pm 0.95$   & $4.16 \pm 0.43$   & $1.05 \pm 0.40$   & $-0.77 \pm 0.04$ \\
\object{XMSJ 113201.2+311211}   & $11:32:01.2$  & $+31:12:11.9$ & $0.8$ & S\  X\    & $1.59 \pm 0.23$   & $1.09 \pm 1.13$   & $2.48 \pm 0.36$   & -         & $-0.75 \pm 0.07$ \\
\object{XMSJ 121819.5+751922}   & $12:18:19.5$  & $+75:19:22.7$ & $1.0$ & S\  X\    & $1.88 \pm 0.25$   & $1.94 \pm 46.23$  & $3.05 \pm 0.38$   & $0.24 \pm 1.58$   & $-0.67 \pm 0.10$ \\
\object{XMSJ 121828.3+752225}   & $12:18:28.3$  & $+75:22:25.6$ & $1.2$ & \ \  X\   & $1.07 \pm 0.34$   & $8.01 \pm 2.44$   & $2.69 \pm 0.59$   & $1.84 \pm 1.36$   & $-0.07 \pm 0.23$ \\
\object{XMSJ 121912.7+751441}   & $12:19:12.7$  & $+75:14:41.4$ & $1.0$ & \ \  X\   & $1.39 \pm 0.20$   & $2.70 \pm 5.36$   & $2.34 \pm 0.32$   & $1.38 \pm 0.68$   & $-0.61 \pm 0.11$ \\
\object{XMSJ 122004.0+752145}   & $12:20:04.0$  & $+75:21:45.8$ & $0.7$ & S\  X\    & $2.66 \pm 0.31$   & $2.37 \pm 19.35$  & $3.90 \pm 0.43$   & $0.91 \pm 0.48$   & $-0.81 \pm 0.07$ \\
\object{XMSJ 122004.9+752103}   & $12:20:04.9$  & $+75:21:03.6$ & $0.6$ & SHX\      & $2.21 \pm 0.23$   & $3.95 \pm 5.27$   & $3.84 \pm 0.35$   & $0.57 \pm 0.40$   & $-0.54 \pm 0.07$ \\
\object{XMSJ 122018.2+752215}   & $12:20:18.2$  & $+75:22:15.0$ & $0.3$ & SHX\      & $16.57 \pm 0.61$  & $5.78 \pm 17.62$  & $23.65 \pm 0.84$  & $0.87 \pm 0.44$   & $-0.88 \pm 0.02$ \\
\object{XMSJ 122048.3+751807}   & $12:20:48.3$  & $+75:18:07.4$ & $0.5$ & S\  X\    & $1.70 \pm 0.16$   & $2.47 \pm 0.54$   & $2.67 \pm 0.24$   & $1.11 \pm 0.36$   & $-0.69 \pm 0.06$ \\
\object{XMSJ 122051.4+750531}   & $12:20:51.4$  & $+75:05:31.9$ & $0.3$ & SHXU      & $20.73 \pm 0.80$  & $36.98 \pm 2.87$  & $34.66 \pm 1.22$  & $12.47 \pm 1.84$  & $-0.61 \pm 0.03$ \\
\object{XMSJ 122051.8+752821}   & $12:20:51.8$  & $+75:28:21.8$ & $0.7$ & \ HX\     & $1.29 \pm 0.18$   & $3.55 \pm 1.07$   & $2.23 \pm 0.29$   & $1.29 \pm 0.63$   & $-0.55 \pm 0.11$ \\
\object{XMSJ 122110.8+751119}   & $12:21:10.8$  & $+75:11:19.2$ & $0.5$ & SHX\      & $2.56 \pm 0.21$   & $3.63 \pm 0.77$   & $3.98 \pm 0.31$   & $1.01 \pm 0.45$   & $-0.73 \pm 0.05$ \\
\object{XMSJ 122120.4+751618}   & $12:21:20.4$  & $+75:16:18.2$ & $0.4$ & S\  X\    & $1.95 \pm 0.16$   & $0.93 \pm 10.02$  & $2.86 \pm 0.23$   & -         & $-0.81 \pm 0.05$ \\
\object{XMSJ 122135.0+750916}   & $12:21:35.0$  & $+75:09:16.4$ & $0.5$ & SHXU      & $3.06 \pm 0.25$   & $4.83 \pm 27.19$  & $4.90 \pm 0.38$   & $2.69 \pm 0.67$   & $-0.67 \pm 0.06$ \\
\object{XMSJ 122135.2+752838}   & $12:21:35.2$  & $+75:28:38.0$ & $1.5$ & \ H\  \   & $0.12 \pm 0.08$   & $4.66 \pm 1.06$   & $0.65 \pm 0.17$   & $2.62 \pm 0.69$   & $+0.52 \pm 0.27$ \\
\object{XMSJ 122143.6+752238}   & $12:21:43.6$  & $+75:22:38.3$ & $0.6$ & \ \  X\   & $1.14 \pm 0.14$   & $2.52 \pm 3.17$   & $2.05 \pm 0.22$   & $0.55 \pm 0.31$   & $-0.49 \pm 0.08$ \\
\object{XMSJ 122206.7+752614}   & $12:22:06.7$  & $+75:26:14.7$ & $0.2$ & SHXU      & $20.81 \pm 0.59$  & $44.29 \pm 2.04$  & $36.32 \pm 0.91$  & $14.64 \pm 1.35$  & $-0.53 \pm 0.02$ \\
\object{XMSJ 122226.8+752742}   & $12:22:26.8$  & $+75:27:42.5$ & $1.1$ & \ H\  \   & $0.59 \pm 0.12$   & $3.82 \pm 1.01$   & $1.33 \pm 0.22$   & $0.35 \pm 0.54$   & $-0.17 \pm 0.14$ \\
\object{XMSJ 122233.4+750303}   & $12:22:33.4$  & $+75:03:03.9$ & $1.7$ & \ H\  \   & $0.34 \pm 0.17$   & $8.48 \pm 6.67$   & $1.42 \pm 0.34$   & $4.88 \pm 1.38$   & $+0.38 \pm 0.24$ \\
\object{XMSJ 122344.7+751923}   & $12:23:44.7$  & $+75:19:23.9$ & $0.5$ & S\  X\    & $2.19 \pm 0.22$   & $1.91 \pm 22.50$  & $3.27 \pm 0.32$   & $0.42 \pm 0.36$   & $-0.77 \pm 0.05$ \\
\object{XMSJ 122351.0+752228}   & $12:23:51.0$  & $+75:22:28.3$ & $0.3$ & SHXU      & $6.86 \pm 0.37$   & $11.61 \pm 1.25$  & $11.43 \pm 0.56$  & $3.63 \pm 0.69$   & $-0.61 \pm 0.04$ \\
\object{XMSJ 122435.0+750810}   & $12:24:35.0$  & $+75:08:10.8$ & $1.0$ & \ \  X\   & $1.40 \pm 0.25$   & $0.95 \pm 55.45$  & $2.19 \pm 0.39$   & $0.16 \pm 3.66$   & $-0.78 \pm 0.16$ \\
\object{XMSJ 122445.5+752225}   & $12:24:45.5$  & $+75:22:25.3$ & $0.6$ & S\  X\    & $2.67 \pm 0.29$   & $2.58 \pm 7.60$   & $4.09 \pm 0.44$   & $0.43 \pm 0.57$   & $-0.78 \pm 0.07$ \\
\object{XMSJ 123049.9+640848}   & $12:30:49.9$  & $+64:08:48.1$ & $0.3$ & S\  X\    & $3.72 \pm 0.19$   & $2.14 \pm 0.44$   & $5.51 \pm 0.27$   & $0.46 \pm 0.17$   & $-0.83 \pm 0.03$ \\
\object{XMSJ 123110.8+641849}   & $12:31:10.8$  & $+64:18:49.3$ & $0.4$ & SHXU      & $2.40 \pm 0.14$   & $3.81 \pm 0.42$   & $3.94 \pm 0.21$   & $1.29 \pm 0.30$   & $-0.64 \pm 0.04$ \\
\object{XMSJ 123116.6+641113}   & $12:31:16.6$  & $+64:11:13.8$ & $0.2$ & SHXU      & $3.68 \pm 0.16$   & $6.14 \pm 0.49$   & $6.16 \pm 0.25$   & $2.13 \pm 0.36$   & $-0.60 \pm 0.03$ \\
\object{XMSJ 123129.3+642215}   & $12:31:29.3$  & $+64:22:15.8$ & $0.5$ & \ \  X\   & $1.30 \pm 0.12$   & $3.17 \pm 0.49$   & $2.25 \pm 0.19$   & $0.84 \pm 0.28$   & $-0.56 \pm 0.07$ \\
\object{XMSJ 123139.9+641123}   & $12:31:39.9$  & $+64:11:23.9$ & $0.5$ & \ \  X\   & $1.21 \pm 0.10$   & $1.51 \pm 0.27$   & $2.00 \pm 0.15$   & $0.07 \pm 0.11$   & $-0.61 \pm 0.06$ \\
\object{XMSJ 123141.1+642132}   & $12:31:41.1$  & $+64:21:32.7$ & $0.6$ & \ \  X\   & $1.37 \pm 0.13$   & $2.39 \pm 0.47$   & $2.26 \pm 0.20$   & $1.01 \pm 0.35$   & $-0.63 \pm 0.07$ \\
\object{XMSJ 123214.1+640455}   & $12:32:14.1$  & $+64:04:55.6$ & $0.6$ & \ \  X\   & $1.45 \pm 0.15$   & $3.02 \pm 0.56$   & $2.51 \pm 0.23$   & $0.82 \pm 0.25$   & $-0.57 \pm 0.08$ \\
\object{XMSJ 123218.6+640309}   & $12:32:18.6$  & $+64:03:09.7$ & $0.4$ & SHX\      & $3.29 \pm 0.23$   & $5.04 \pm 0.73$   & $5.58 \pm 0.36$   & $0.99 \pm 0.32$   & $-0.59 \pm 0.05$ \\
\object{XMSJ 123325.9+641450}   & $12:33:25.9$  & $+64:14:50.0$ & $0.9$ & S\  X\    & $1.83 \pm 0.19$   & $2.22 \pm 0.72$   & $2.89 \pm 0.29$   & $0.77 \pm 0.34$   & $-0.73 \pm 0.07$ \\
\object{XMSJ 132943.5+241123}   & $13:29:43.5$  & $+24:11:23.9$ & $0.8$ & S\  X\    & $1.54 \pm 0.19$   & $3.59 \pm 0.85$   & $2.62 \pm 0.30$   & $1.00 \pm 0.37$   & $-0.62 \pm 0.09$ \\
\object{XMSJ 132958.6+242435}   & $13:29:58.6$  & $+24:24:35.3$ & $0.3$ & SHXU      & $8.81 \pm 0.40$   & $14.23 \pm 1.61$  & $14.33 \pm 0.61$  & $4.45 \pm 0.85$   & $-0.68 \pm 0.03$ \\
\object{XMSJ 133009.5+241938}   & $13:30:09.5$  & $+24:19:38.6$ & $0.5$ & \ \  X\   & $1.18 \pm 0.12$   & $2.76 \pm 0.44$   & $2.11 \pm 0.19$   & $0.63 \pm 0.21$   & $-0.51 \pm 0.07$ \\
\object{XMSJ 133012.2+241921}   & $13:30:12.2$  & $+24:19:21.7$ & $0.6$ & \ \  X\   & $1.29 \pm 0.12$   & $1.31 \pm 0.45$   & $2.03 \pm 0.18$   & $0.31 \pm 0.18$   & $-0.71 \pm 0.06$ \\
\object{XMSJ 133012.4+241301}   & $13:30:12.4$  & $+24:13:01.5$ & $0.5$ & \ \  X\   & $1.41 \pm 0.12$   & $2.12 \pm 0.46$   & $2.32 \pm 0.18$   & $0.23 \pm 0.14$   & $-0.65 \pm 0.07$ \\
\object{XMSJ 133015.7+241015}   & $13:30:15.7$  & $+24:10:15.3$ & $0.1$ & S\  X\    & $2.76 \pm 0.16$   & $2.79 \pm 0.38$   & $4.36 \pm 0.23$   & $0.75 \pm 0.17$   & $-0.72 \pm 0.04$ \\
\object{XMSJ 133023.8+241708}   & $13:30:23.8$  & $+24:17:08.4$ & $0.2$ & SHXU      & $5.06 \pm 0.19$   & $5.35 \pm 0.52$   & $7.72 \pm 0.28$   & $1.69 \pm 0.35$   & $-0.77 \pm 0.03$ \\
\object{XMSJ 133026.1+241357}   & $13:30:26.1$  & $+24:13:57.5$ & $0.5$ & \ H\  U   & $0.64 \pm 0.08$   & $6.66 \pm 0.51$   & $1.87 \pm 0.14$   & $2.77 \pm 0.39$   & $+0.06 \pm 0.07$ \\
\object{XMSJ 133026.5+241521}   & $13:30:26.5$  & $+24:15:21.0$ & $0.2$ & SHXU      & $9.06 \pm 0.24$   & $4.43 \pm 0.43$   & $13.16 \pm 0.34$  & $1.23 \pm 0.27$   & $-0.86 \pm 0.01$ \\
\object{XMSJ 133027.7+242430}   & $13:30:27.7$  & $+24:24:30.8$ & $0.7$ & \ H\  \   & $0.54 \pm 0.10$   & $4.38 \pm 0.65$   & $1.48 \pm 0.18$   & $1.96 \pm 0.51$   & $+0.01 \pm 0.12$ \\
\object{XMSJ 133038.1+240528}   & $13:30:38.1$  & $+24:05:28.9$ & $0.5$ & SHX\      & $1.63 \pm 0.13$   & $3.70 \pm 0.62$   & $2.85 \pm 0.21$   & $0.97 \pm 0.30$   & $-0.55 \pm 0.06$ \\
\object{XMSJ 133041.0+241120}   & $13:30:41.0$  & $+24:11:20.7$ & $0.4$ & S\  XU    & $1.55 \pm 0.10$   & $1.93 \pm 0.28$   & $2.38 \pm 0.15$   & $1.00 \pm 0.24$   & $-0.75 \pm 0.05$ \\
\object{XMSJ 133108.8+240249}   & $13:31:08.8$  & $+24:02:49.8$ & $0.6$ & S\  X\    & $1.79 \pm 0.19$   & $3.19 \pm 1.04$   & $3.06 \pm 0.29$   & $1.18 \pm 0.58$   & $-0.59 \pm 0.08$ \\
\object{XMSJ 133109.5+242302}   & $13:31:09.5$  & $+24:23:02.1$ & $0.3$ & SHX\      & $3.16 \pm 0.19$   & $3.48 \pm 0.51$   & $4.88 \pm 0.29$   & $0.98 \pm 0.25$   & $-0.76 \pm 0.04$ \\
\object{XMSJ 133118.1+241405}   & $13:31:18.1$  & $+24:14:05.0$ & $0.4$ & \ HXU     & $1.33 \pm 0.11$   & $5.32 \pm 0.55$   & $2.70 \pm 0.18$   & $2.20 \pm 0.40$   & $-0.32 \pm 0.06$ \\
\object{XMSJ 133120.4+242304}   & $13:31:20.4$  & $+24:23:04.1$ & $0.3$ & SHXU      & $6.32 \pm 0.28$   & $13.39 \pm 1.09$  & $10.86 \pm 0.44$  & $4.56 \pm 0.73$   & $-0.58 \pm 0.03$ \\
\object{XMSJ 133122.4+241300}   & $13:31:22.4$  & $+24:13:00.2$ & $0.5$ & S\  X\    & $1.80 \pm 0.13$   & $1.19 \pm 0.31$   & $2.68 \pm 0.19$   & $0.19 \pm 0.14$   & $-0.82 \pm 0.05$ \\
\object{XMSJ 133127.4+242100}   & $13:31:27.4$  & $+24:21:00.8$ & $0.6$ & S\  X\    & $1.52 \pm 0.15$   & $2.28 \pm 0.54$   & $2.59 \pm 0.23$   & $0.26 \pm 0.21$   & $-0.60 \pm 0.07$ \\
\object{XMSJ 140044.0-110034}   & $14:00:44.0$  & $-11:00:34.8$ & $0.4$ & SHX\      & $2.60 \pm 0.21$   & $4.21 \pm 0.92$   & $4.36 \pm 0.32$   & $1.62 \pm 0.59$   & $-0.66 \pm 0.05$ \\
\object{XMSJ 140046.6-111216}   & $14:00:46.6$  & $-11:12:16.1$ & $0.5$ & S\  X\    & $2.38 \pm 0.18$   & $1.30 \pm 0.57$   & $3.72 \pm 0.26$   & -         & $-0.78 \pm 0.05$ \\
\object{XMSJ 140049.5-110738}   & $14:00:49.5$  & $-11:07:38.5$ & $0.3$ & S\  X\    & $5.24 \pm 0.24$   & $0.58 \pm 0.41$   & $7.46 \pm 0.34$   & $0.34 \pm 0.16$   & $-0.97 \pm 0.01$ \\
\object{XMSJ 140050.6-111243}   & $14:00:50.6$  & $-11:12:43.1$ & $0.7$ & \ H\  \   & $0.56 \pm 0.10$   & $3.65 \pm 0.69$   & $1.47 \pm 0.18$   & $1.76 \pm 0.41$   & $-0.06 \pm 0.12$ \\
\object{XMSJ 140059.9-110941}   & $14:00:59.9$  & $-11:09:41.1$ & $0.3$ & SHX\      & $4.21 \pm 0.19$   & $5.19 \pm 0.58$   & $6.81 \pm 0.28$   & $0.85 \pm 0.23$   & $-0.71 \pm 0.03$ \\
\object{XMSJ 140100.5-110009}   & $14:01:00.5$  & $-11:00:09.3$ & $0.4$ & S\  X\    & $2.05 \pm 0.15$   & $2.72 \pm 0.48$   & $3.39 \pm 0.23$   & $1.01 \pm 0.33$   & $-0.69 \pm 0.05$ \\
\object{XMSJ 140101.8-111223}   & $14:01:01.8$  & $-11:12:23.1$ & $0.1$ & SHXU      & $34.92 \pm 0.52$  & $55.33 \pm 1.61$  & $58.87 \pm 0.81$  & $21.04 \pm 1.14$  & $-0.64 \pm 0.01$ \\
\object{XMSJ 140105.7-110659}   & $14:01:05.7$  & $-11:06:59.0$ & $0.3$ & SHXU      & $1.57 \pm 0.11$   & $3.75 \pm 0.39$   & $2.88 \pm 0.18$   & $1.49 \pm 0.28$   & $-0.50 \pm 0.06$ \\
\object{XMSJ 140215.6-110718}   & $14:02:15.6$  & $-11:07:18.1$ & $0.4$ & S\  X\    & $2.28 \pm 0.15$   & $2.35 \pm 0.55$   & $3.74 \pm 0.24$   & $0.56 \pm 0.26$   & $-0.69 \pm 0.05$ \\
\object{XMSJ 140219.5-110458}   & $14:02:19.5$  & $-11:04:58.7$ & $0.2$ & S\  X\    & $10.56 \pm 0.41$  & $2.27 \pm 0.79$   & $15.04 \pm 0.58$  & $0.34 \pm 0.39$   & $-0.97 \pm 0.01$ \\
\object{XMSJ 153134.0-083610}   & $15:31:34.0$  & $-08:36:10.3$ & $0.7$ & S\  X\    & $2.10 \pm 0.25$   & $2.98 \pm 0.77$   & $3.31 \pm 0.38$   & $1.22 \pm 0.42$   & $-0.65 \pm 0.07$ \\
\object{XMSJ 153142.0-082109}   & $15:31:42.0$  & $-08:21:09.4$ & $0.3$ & S\  X\    & $2.84 \pm 0.33$   & $2.21 \pm 1.23$   & $4.35 \pm 0.50$   & $0.55 \pm 0.45$   & $-0.73 \pm 0.09$ \\
\object{XMSJ 153156.5-082610}   & $15:31:56.5$  & $-08:26:10.1$ & $0.2$ & S\  X\    & $7.29 \pm 0.35$   & -         & $9.40 \pm 0.46$   & -         & $-1.00 \pm 0.02$ \\
\object{XMSJ 153205.6-084323}   & $15:32:05.6$  & $-08:43:23.7$ & $0.4$ & SHX\      & $4.60 \pm 0.34$   & $6.73 \pm 1.17$   & $7.39 \pm 0.51$   & $3.26 \pm 0.80$   & $-0.62 \pm 0.06$ \\
\object{XMSJ 153205.7-082951}   & $15:32:05.7$  & $-08:29:51.6$ & $0.3$ & SHX\      & $4.15 \pm 0.23$   & $5.95 \pm 0.58$   & $6.81 \pm 0.34$   & $1.33 \pm 0.36$   & $-0.57 \pm 0.04$ \\
\object{XMSJ 153206.0-083055}   & $15:32:06.0$  & $-08:30:55.2$ & $0.5$ & \ \  X\   & $1.42 \pm 0.14$   & $2.87 \pm 0.42$   & $2.45 \pm 0.22$   & $0.97 \pm 0.30$   & $-0.47 \pm 0.07$ \\
\object{XMSJ 153226.2-084250}   & $15:32:26.2$  & $-08:42:50.1$ & $0.6$ & SHX\      & $2.40 \pm 0.25$   & $5.07 \pm 1.08$   & $4.12 \pm 0.37$   & $2.38 \pm 0.76$   & $-0.50 \pm 0.08$ \\
\object{XMSJ 212847.5-153156}   & $21:28:47.5$  & $-15:31:56.3$ & $0.7$ & S\  X\    & $1.55 \pm 0.21$   & $2.95 \pm 0.59$   & $2.43 \pm 0.31$   & $1.33 \pm 0.37$   & $-0.72 \pm 0.06$ \\
\object{XMSJ 212904.5-154448}   & $21:29:04.5$  & $-15:44:48.9$ & $0.4$ & SHXU      & $4.12 \pm 0.28$   & $9.42 \pm 1.00$   & $7.24 \pm 0.45$   & $4.02 \pm 0.77$   & $-0.56 \pm 0.05$ \\
\object{XMSJ 212909.7-153041}   & $21:29:09.7$  & $-15:30:41.0$ & $0.7$ & S\  X\    & $1.69 \pm 0.21$   & $1.16 \pm 0.42$   & $2.50 \pm 0.30$   & $0.31 \pm 0.23$   & $-0.81 \pm 0.06$ \\
\object{XMSJ 212913.9-154537}   & $21:29:13.9$  & $-15:45:37.1$ & $0.5$ & SHX\      & $2.99 \pm 0.25$   & $5.20 \pm 0.82$   & $4.85 \pm 0.39$   & $2.88 \pm 0.76$   & $-0.70 \pm 0.06$ \\
\object{XMSJ 212922.3-154123}   & $21:29:22.3$  & $-15:41:23.1$ & $0.3$ & \ H\  \   & -         & $3.52 \pm 0.65$   & $0.53 \pm 0.17$   & $1.52 \pm 0.45$   & $+1.00 \pm 0.42$ \\
\object{XMSJ 212924.4-154824}   & $21:29:24.4$  & $-15:48:24.1$ & $0.6$ & S\  X\    & $3.94 \pm 0.37$   & $3.02 \pm 0.87$   & $5.93 \pm 0.55$   & $1.26 \pm 0.63$   & $-0.80 \pm 0.05$ \\
\object{XMSJ 212925.9-153807}   & $21:29:25.9$  & $-15:38:07.9$ & $0.7$ & \ H\  \   & $0.81 \pm 0.13$   & $5.29 \pm 0.71$   & $1.79 \pm 0.23$   & $2.07 \pm 0.49$   & $-0.23 \pm 0.11$ \\
\object{XMSJ 212930.1-153313}   & $21:29:30.1$  & $-15:33:13.0$ & $0.3$ & \ \  X\   & $1.39 \pm 0.18$   & $0.93 \pm 0.42$   & $2.14 \pm 0.28$   & $0.21 \pm 0.24$   & $-0.77 \pm 0.07$ \\
\object{XMSJ 212934.7-154428}   & $21:29:34.7$  & $-15:44:28.6$ & $0.2$ & \ \  X\   & $1.42 \pm 0.19$   & $0.69 \pm 0.57$   & $2.01 \pm 0.28$   & -         & $-0.97 \pm 0.05$ \\
\object{XMSJ 212956.2-153850}   & $21:29:56.2$  & $-15:38:50.1$ & $0.9$ & \ \  X\   & $1.39 \pm 0.22$   & $2.40 \pm 0.75$   & $2.29 \pm 0.34$   & $1.13 \pm 0.66$   & $-0.68 \pm 0.08$ \\
\object{XMSJ 213000.8-154632}   & $21:30:00.8$  & $-15:46:32.0$ & $1.2$ & S\  X\    & $2.03 \pm 0.50$   & $3.51 \pm 2.26$   & $3.60 \pm 0.81$   & $1.39 \pm 0.92$   & $-0.57 \pm 0.20$ \\
\object{XMSJ 213712.6-142321}   & $21:37:12.6$  & $-14:23:21.4$ & $0.3$ & S\  X\    & $2.72 \pm 0.25$   & $2.19 \pm 0.96$   & $4.29 \pm 0.38$   & -         & $-0.70 \pm 0.07$ \\
\object{XMSJ 213714.1-142619}   & $21:37:14.1$  & $-14:26:19.9$ & $0.4$ & S\  X\    & $2.38 \pm 0.19$   & $2.36 \pm 0.54$   & $3.75 \pm 0.29$   & $0.20 \pm 0.21$   & $-0.68 \pm 0.06$ \\
\object{XMSJ 213720.0-144458}   & $21:37:20.0$  & $-14:44:58.0$ & $0.3$ & SHX\      & $4.44 \pm 0.34$   & $5.47 \pm 1.71$   & $7.40 \pm 0.52$   & $0.74 \pm 0.42$   & $-0.61 \pm 0.06$ \\
\object{XMSJ 213739.7-143626}   & $21:37:39.7$  & $-14:36:26.2$ & $0.7$ & \ H\  U   & $0.36 \pm 0.08$   & $4.76 \pm 0.59$   & $1.26 \pm 0.16$   & $2.05 \pm 0.44$   & $+0.25 \pm 0.14$ \\
\object{XMSJ 213744.0-143632}   & $21:37:44.0$  & $-14:36:32.4$ & $0.6$ & \ \  X\   & $1.44 \pm 0.13$   & $1.73 \pm 0.36$   & $2.30 \pm 0.19$   & $0.26 \pm 0.23$   & $-0.63 \pm 0.07$ \\
\object{XMSJ 213746.6-144223}   & $21:37:46.6$  & $-14:42:23.4$ & $0.4$ & \ H\  \   & $0.71 \pm 0.13$   & $3.32 \pm 0.63$   & $1.74 \pm 0.23$   & $0.39 \pm 0.39$   & $-0.07 \pm 0.12$ \\
\object{XMSJ 213747.7-144510}   & $21:37:47.7$  & $-14:45:10.5$ & $0.7$ & S\  X\    & $1.69 \pm 0.20$   & $4.39 \pm 0.87$   & $3.02 \pm 0.32$   & $1.97 \pm 0.46$   & $-0.50 \pm 0.09$ \\
\object{XMSJ 213755.8-142749}   & $21:37:55.8$  & $-14:27:49.1$ & $0.4$ & SHX\      & $2.15 \pm 0.16$   & $4.51 \pm 0.53$   & $3.73 \pm 0.24$   & $1.65 \pm 0.38$   & $-0.52 \pm 0.05$ \\
\object{XMSJ 213809.5-142917}   & $21:38:09.5$  & $-14:29:17.6$ & $0.6$ & \ H\  U   & $0.56 \pm 0.10$   & $6.50 \pm 0.75$   & $1.74 \pm 0.19$   & $3.18 \pm 0.58$   & $+0.16 \pm 0.10$ \\
\object{XMSJ 213811.8-142619}   & $21:38:11.8$  & $-14:26:19.7$ & $0.5$ & SHX\      & $2.27 \pm 0.19$   & $4.50 \pm 0.71$   & $3.84 \pm 0.29$   & $1.31 \pm 0.49$   & $-0.57 \pm 0.07$ \\
\object{XMSJ 213813.1-143653}   & $21:38:13.1$  & $-14:36:53.1$ & $0.3$ & \ \  X\   & $1.38 \pm 0.14$   & $0.94 \pm 0.45$   & $2.05 \pm 0.20$   & $0.25 \pm 0.30$   & $-0.79 \pm 0.07$ \\
\object{XMSJ 213813.8-143852}   & $21:38:13.8$  & $-14:38:52.1$ & $0.6$ & \ HX\     & $1.28 \pm 0.15$   & $3.51 \pm 0.79$   & $2.37 \pm 0.24$   & $1.52 \pm 0.46$   & $-0.42 \pm 0.10$ \\
\object{XMSJ 213814.6-142618}   & $21:38:14.6$  & $-14:26:18.8$ & $0.6$ & S\  X\    & $1.63 \pm 0.17$   & $1.75 \pm 0.69$   & $2.67 \pm 0.25$   & -         & $-0.61 \pm 0.08$ \\
\object{XMSJ 213820.2-142532}   & $21:38:20.2$  & $-14:25:32.9$ & $0.2$ & SHXU      & $7.44 \pm 0.35$   & $30.92 \pm 1.83$  & $15.39 \pm 0.59$  & $11.74 \pm 1.27$  & $-0.28 \pm 0.04$ \\
\object{XMSJ 213824.5-143129}   & $21:38:24.5$  & $-14:31:29.5$ & $0.7$ & \ \  X\   & $1.49 \pm 0.17$   & $1.95 \pm 0.60$   & $2.12 \pm 0.24$   & $0.88 \pm 0.46$   & $-0.80 \pm 0.08$ \\
\object{XMSJ 213830.5-143639}   & $21:38:30.5$  & $-14:36:39.2$ & $0.5$ & SHX\      & $2.59 \pm 0.23$   & $5.54 \pm 0.98$   & $4.27 \pm 0.35$   & $2.33 \pm 0.72$   & $-0.62 \pm 0.07$ \\
\object{XMSJ 220421.3-020425}   & $22:04:21.3$  & $-02:04:25.5$ & $0.7$ & SHX\      & $2.12 \pm 0.26$   & $7.33 \pm 1.13$   & $4.52 \pm 0.44$   & $0.97 \pm 0.45$   & $-0.29 \pm 0.09$ \\
\object{XMSJ 220441.5-021007}   & $22:04:41.5$  & $-02:10:07.4$ & $1.0$ & \ \  X\   & $1.29 \pm 0.19$   & $2.04 \pm 1.31$   & $2.18 \pm 0.32$   & $1.18 \pm 0.45$   & $-0.67 \pm 0.13$ \\
\object{XMSJ 220449.6-015817}   & $22:04:49.6$  & $-01:58:17.0$ & $0.5$ & \ \  X\   & $1.18 \pm 0.12$   & $1.96 \pm 0.36$   & $2.02 \pm 0.18$   & $0.81 \pm 0.30$   & $-0.58 \pm 0.07$ \\
\object{XMSJ 220450.2-015342}   & $22:04:50.2$  & $-01:53:42.6$ & $0.5$ & \ HXU     & $1.28 \pm 0.12$   & $3.69 \pm 0.43$   & $2.38 \pm 0.19$   & $1.48 \pm 0.34$   & $-0.46 \pm 0.07$ \\
\object{XMSJ 220508.0-020100}   & $22:05:08.0$  & $-02:01:00.9$ & $0.4$ & SHX\      & $2.29 \pm 0.16$   & $3.56 \pm 0.43$   & $3.88 \pm 0.25$   & $0.84 \pm 0.18$   & $-0.63 \pm 0.06$ \\
\object{XMSJ 220530.0-015739}   & $22:05:30.0$  & $-01:57:39.7$ & $0.4$ & SHX\      & $2.15 \pm 0.15$   & $3.40 \pm 0.49$   & $3.59 \pm 0.23$   & $1.02 \pm 0.29$   & $-0.63 \pm 0.05$ \\
\object{XMSJ 221453.1-174232}   & $22:14:53.1$  & $-17:42:32.9$ & $0.3$ & S\  X\    & $1.54 \pm 0.08$   & $1.92 \pm 0.34$   & $2.52 \pm 0.12$   & $0.44 \pm 0.18$   & $-0.65 \pm 0.05$ \\
\object{XMSJ 221456.7-175050}   & $22:14:56.7$  & $-17:50:50.9$ & $0.3$ & SHXU      & $1.75 \pm 0.09$   & $6.00 \pm 0.53$   & $3.40 \pm 0.15$   & $2.08 \pm 0.31$   & $-0.38 \pm 0.04$ \\
\object{XMSJ 221515.2-173222}   & $22:15:15.2$  & $-17:32:22.0$ & $0.1$ & SHXU      & $6.94 \pm 0.19$   & $6.37 \pm 0.61$   & $10.66 \pm 0.28$  & $2.01 \pm 0.38$   & $-0.77 \pm 0.02$ \\
\object{XMSJ 221518.8-174003}   & $22:15:18.8$  & $-17:40:03.6$ & $0.5$ & \ \  \  U & $0.55 \pm 0.04$   & $1.15 \pm 0.18$   & $0.91 \pm 0.07$   & $0.68 \pm 0.15$   & $-0.62 \pm 0.05$ \\
\object{XMSJ 221519.4-175109}   & $22:15:19.4$  & $-17:51:09.9$ & $0.3$ & \ \  X\   & $1.46 \pm 0.07$   & $1.61 \pm 0.25$   & $2.25 \pm 0.11$   & $0.63 \pm 0.16$   & $-0.75 \pm 0.04$ \\
\object{XMSJ 221523.6-174318}   & $22:15:23.6$  & $-17:43:18.8$ & $0.2$ & S\  XU    & $2.25 \pm 0.07$   & $2.80 \pm 0.21$   & $3.56 \pm 0.11$   & $0.91 \pm 0.14$   & $-0.70 \pm 0.02$ \\
\object{XMSJ 221536.7-173355}   & $22:15:36.7$  & $-17:33:55.0$ & $0.4$ & \ \  X\   & $1.28 \pm 0.08$   & $2.27 \pm 0.39$   & $2.02 \pm 0.12$   & $0.93 \pm 0.23$   & $-0.70 \pm 0.04$ \\
\object{XMSJ 221537.6-173802}   & $22:15:37.6$  & $-17:38:02.9$ & $0.6$ & \ \  \  U & $0.26 \pm 0.04$   & $2.22 \pm 0.25$   & $0.73 \pm 0.07$   & $0.76 \pm 0.17$   & $+0.06 \pm 0.08$ \\
\object{XMSJ 221538.1-174631}   & $22:15:38.1$  & $-17:46:31.1$ & $0.2$ & S\  X\    & $1.51 \pm 0.06$   & $1.72 \pm 0.19$   & $2.35 \pm 0.09$   & $0.58 \pm 0.14$   & $-0.72 \pm 0.03$ \\
\object{XMSJ 221550.4-175207}   & $22:15:50.4$  & $-17:52:07.2$ & $0.2$ & SHXU      & $3.34 \pm 0.11$   & $4.55 \pm 0.40$   & $5.34 \pm 0.17$   & $1.53 \pm 0.25$   & $-0.68 \pm 0.02$ \\
\object{XMSJ 221550.4-172947}   & $22:15:50.4$  & $-17:29:47.1$ & $0.5$ & S\  X\    & $2.21 \pm 0.13$   & $3.16 \pm 0.66$   & $3.61 \pm 0.20$   & $1.21 \pm 0.38$   & $-0.66 \pm 0.04$ \\
\object{XMSJ 221601.1-173721}   & $22:16:01.1$  & $-17:37:21.3$ & $0.4$ & \ H\  \   & $0.79 \pm 0.06$   & $3.49 \pm 0.44$   & $1.62 \pm 0.11$   & $0.86 \pm 0.23$   & $-0.31 \pm 0.06$ \\
\object{XMSJ 221603.1-174316}   & $22:16:03.1$  & $-17:43:16.9$ & $0.3$ & \ \  XU   & $1.36 \pm 0.07$   & $1.84 \pm 0.22$   & $2.17 \pm 0.10$   & $0.77 \pm 0.16$   & $-0.68 \pm 0.04$ \\
\object{XMSJ 221604.6-175217}   & $22:16:04.6$  & $-17:52:17.7$ & $0.3$ & S\  X\    & $1.55 \pm 0.09$   & $1.87 \pm 0.33$   & $2.43 \pm 0.14$   & $0.68 \pm 0.23$   & $-0.71 \pm 0.05$ \\
\object{XMSJ 221623.2-174055}   & $22:16:23.2$  & $-17:40:55.9$ & $0.6$ & \ H\  \   & $0.58 \pm 0.07$   & $3.69 \pm 0.58$   & $1.45 \pm 0.13$   & $1.04 \pm 0.30$   & $-0.07 \pm 0.08$ \\
\object{XMSJ 221623.5-174316}   & $22:16:23.5$  & $-17:43:16.1$ & $0.2$ & SHXU      & $3.47 \pm 0.13$   & $5.10 \pm 0.58$   & $5.57 \pm 0.20$   & $2.00 \pm 0.36$   & $-0.69 \pm 0.03$ \\
\object{XMSJ 221623.5-174723}   & $22:16:23.5$  & $-17:47:23.5$ & $0.3$ & SHX\      & $2.86 \pm 0.13$   & $4.16 \pm 0.60$   & $4.63 \pm 0.20$   & $1.18 \pm 0.34$   & $-0.67 \pm 0.03$ \\
\object{XMSJ 222729.1-051647}   & $22:27:29.1$  & $-05:16:47.5$ & $1.4$ & \ \  X\   & $1.34 \pm 0.20$   & $2.54 \pm 1.09$   & $2.25 \pm 0.30$   & $1.30 \pm 0.44$   & $-0.53 \pm 0.11$ \\
\object{XMSJ 222732.1-051643}   & $22:27:32.1$  & $-05:16:43.1$ & $0.2$ & SHXU      & $18.73 \pm 0.57$  & $29.45 \pm 1.76$  & $30.31 \pm 0.83$  & $12.64 \pm 1.27$  & $-0.59 \pm 0.02$ \\
\object{XMSJ 222745.7-052539}   & $22:27:45.7$  & $-05:25:39.9$ & $0.4$ & SHX\      & $2.93 \pm 0.22$   & $6.48 \pm 0.99$   & $5.16 \pm 0.34$   & $2.08 \pm 0.52$   & $-0.45 \pm 0.06$ \\
\object{XMSJ 222812.3-052814}   & $22:28:12.3$  & $-05:28:14.0$ & $0.7$ & \ \  X\   & $1.13 \pm 0.13$   & $2.84 \pm 0.70$   & $2.02 \pm 0.20$   & $1.45 \pm 0.45$   & $-0.42 \pm 0.09$ \\
\object{XMSJ 222813.9-051623}   & $22:28:13.9$  & $-05:16:23.8$ & $0.3$ & SHXU      & $2.46 \pm 0.14$   & $4.63 \pm 0.41$   & $4.21 \pm 0.20$   & $1.26 \pm 0.25$   & $-0.48 \pm 0.04$ \\
\object{XMSJ 222815.1-052417}   & $22:28:15.1$  & $-05:24:17.2$ & $0.4$ & SHX\      & $1.85 \pm 0.13$   & $3.71 \pm 0.39$   & $3.33 \pm 0.20$   & $0.84 \pm 0.24$   & $-0.41 \pm 0.06$ \\
\object{XMSJ 222822.1-052733}   & $22:28:22.1$  & $-05:27:33.4$ & $0.7$ & \ HXU     & $0.84 \pm 0.11$   & $4.73 \pm 0.52$   & $2.00 \pm 0.19$   & $2.00 \pm 0.40$   & $-0.07 \pm 0.09$ \\
\object{XMSJ 222823.7-051306}   & $22:28:23.7$  & $-05:13:06.3$ & $0.3$ & SHXU      & $3.87 \pm 0.17$   & $6.79 \pm 0.52$   & $6.28 \pm 0.25$   & $2.66 \pm 0.37$   & $-0.57 \pm 0.03$ \\
\object{XMSJ 222826.5-051820}   & $22:28:26.5$  & $-05:18:20.2$ & $0.2$ & SHXU      & $4.13 \pm 0.17$   & $29.99 \pm 0.84$  & $11.44 \pm 0.30$  & $11.28 \pm 0.60$  & $+0.09 \pm 0.03$ \\
\object{XMSJ 222834.6-052151}   & $22:28:34.6$  & $-05:21:51.2$ & $0.2$ & SHX\      & $3.05 \pm 0.15$   & $3.33 \pm 0.32$   & $4.75 \pm 0.21$   & $0.59 \pm 0.18$   & $-0.64 \pm 0.03$ \\
\object{XMSJ 222845.6-052827}   & $22:28:45.6$  & $-05:28:27.4$ & $0.6$ & \ \  X\   & $1.27 \pm 0.14$   & $2.01 \pm 0.50$   & $2.12 \pm 0.21$   & $0.45 \pm 0.17$   & $-0.55 \pm 0.09$ \\
\object{XMSJ 222846.9-051146}   & $22:28:46.9$  & $-05:11:46.4$ & $0.4$ & SHXU      & $2.39 \pm 0.16$   & $3.51 \pm 0.50$   & $3.76 \pm 0.23$   & $1.79 \pm 0.37$   & $-0.61 \pm 0.05$ \\
\object{XMSJ 222848.9-050934}   & $22:28:48.9$  & $-05:09:34.0$ & $0.4$ & S\  X\    & $3.70 \pm 0.22$   & $2.48 \pm 0.57$   & $5.37 \pm 0.30$   & $0.77 \pm 0.19$   & $-0.76 \pm 0.04$ \\
\object{XMSJ 222850.8-051658}   & $22:28:50.8$  & $-05:16:58.3$ & $0.3$ & SHXU      & $1.85 \pm 0.12$   & $4.40 \pm 0.44$   & $3.21 \pm 0.18$   & $1.69 \pm 0.29$   & $-0.46 \pm 0.04$ \\
\object{XMSJ 222852.4-050913}   & $22:28:52.4$  & $-05:09:13.5$ & $0.2$ & S\  X\    & $10.94 \pm 0.37$  & $0.23 \pm 0.53$   & $14.20 \pm 0.48$  & -         & $-0.99 \pm 0.01$ \\
\object{XMSJ 222905.1-051431}   & $22:29:05.1$  & $-05:14:31.3$ & $0.3$ & SHXU      & $3.29 \pm 0.21$   & $13.52 \pm 0.98$  & $6.79 \pm 0.33$   & $5.26 \pm 0.64$   & $-0.23 \pm 0.05$ \\
\object{XMSJ 222914.2-052501}   & $22:29:14.2$  & $-05:25:01.5$ & $0.4$ & SHX\      & $2.79 \pm 0.22$   & $5.11 \pm 0.91$   & $4.83 \pm 0.33$   & $1.81 \pm 0.50$   & $-0.48 \pm 0.06$ \\
\object{XMSJ 222918.2-052217}   & $22:29:18.2$  & $-05:22:17.8$ & $0.7$ & S\  X\    & $1.59 \pm 0.17$   & $1.43 \pm 0.49$   & $2.36 \pm 0.24$   & $0.42 \pm 0.33$   & $-0.71 \pm 0.07$ \\
\object{XMSJ 225046.1-175424}   & $22:50:46.1$  & $-17:54:24.7$ & $0.6$ & S\  X\    & $1.91 \pm 0.27$   & $2.69 \pm 1.10$   & $3.33 \pm 0.44$   & -         & $-0.56 \pm 0.11$ \\
\object{XMSJ 225110.4-180027}   & $22:51:10.4$  & $-18:00:27.5$ & $0.8$ & S\  X\    & $1.72 \pm 0.22$   & $1.72 \pm 0.89$   & $2.66 \pm 0.32$   & $0.62 \pm 0.54$   & $-0.73 \pm 0.05$ \\
\object{XMSJ 225115.6-175355}   & $22:51:15.6$  & $-17:53:55.6$ & $0.5$ & S\  X\    & $1.84 \pm 0.17$   & $2.80 \pm 0.59$   & $3.03 \pm 0.26$   & $1.11 \pm 0.25$   & $-0.63 \pm 0.07$ \\
\object{XMSJ 225118.1-175948}   & $22:51:18.1$  & $-17:59:48.3$ & $0.2$ & SHXU      & $16.24 \pm 0.56$  & $14.55 \pm 1.30$  & $25.00 \pm 0.82$  & $3.47 \pm 0.76$   & $-0.76 \pm 0.02$ \\
\object{XMSJ 225130.4-174138}   & $22:51:30.4$  & $-17:41:38.4$ & $0.8$ & S\  X\    & $1.54 \pm 0.20$   & $2.24 \pm 0.88$   & $2.59 \pm 0.30$   & $0.50 \pm 0.30$   & $-0.60 \pm 0.08$ \\
\object{XMSJ 225153.8-174014}   & $22:51:53.8$  & $-17:40:14.6$ & $0.7$ & \ H\  U   & $0.35 \pm 0.12$   & $5.90 \pm 1.08$   & $1.26 \pm 0.24$   & $3.90 \pm 0.94$   & $+0.25 \pm 0.18$ \\
\object{XMSJ 225155.6-175835}   & $22:51:55.6$  & $-17:58:35.3$ & $0.9$ & \ H\  \   & $0.23 \pm 0.06$   & $3.84 \pm 0.49$   & $1.00 \pm 0.15$   & $0.91 \pm 0.22$   & $+0.39 \pm 0.14$ \\
\object{XMSJ 225159.8-174216}   & $22:51:59.8$  & $-17:42:16.9$ & $0.5$ & S\  X\    & $3.04 \pm 0.25$   & $1.74 \pm 0.45$   & $4.55 \pm 0.37$   & $0.30 \pm 0.25$   & $-0.81 \pm 0.05$ \\
\object{XMSJ 225208.8-174121}   & $22:52:08.8$  & $-17:41:21.2$ & $0.7$ & S\  X\    & $1.97 \pm 0.22$   & $2.87 \pm 0.79$   & $3.26 \pm 0.35$   & $0.44 \pm 0.35$   & $-0.64 \pm 0.09$ \\
\object{XMSJ 225210.8-180127}   & $22:52:10.8$  & $-18:01:27.4$ & $0.6$ & \ \  X\   & $1.49 \pm 0.18$   & $1.65 \pm 0.55$   & $2.33 \pm 0.28$   & $0.63 \pm 0.29$   & $-0.76 \pm 0.09$ \\
\object{XMSJ 225211.6-174438}   & $22:52:11.6$  & $-17:44:38.4$ & $0.6$ & S\  X\    & $2.32 \pm 0.21$   & $3.08 \pm 0.85$   & $3.65 \pm 0.31$   & $1.62 \pm 0.52$   & $-0.72 \pm 0.06$ \\
\object{XMSJ 225219.5-174215}   & $22:52:19.5$  & $-17:42:15.2$ & $0.9$ & S\  X\    & $1.52 \pm 0.22$   & $3.54 \pm 1.11$   & $2.24 \pm 0.32$   & $1.28 \pm 0.69$   & $-0.82 \pm 0.06$ \\
\object{XMSJ 225227.6-180223}   & $22:52:27.6$  & $-18:02:23.8$ & $1.0$ & \ \  X\   & $1.17 \pm 0.20$   & $2.85 \pm 0.89$   & $1.99 \pm 0.32$   & $0.83 \pm 0.40$   & $-0.59 \pm 0.12$ \\
\object{XMSJ 225228.2-174917}   & $22:52:28.2$  & $-17:49:17.6$ & $0.4$ & SHX\      & $4.04 \pm 0.29$   & $6.93 \pm 0.89$   & $6.67 \pm 0.44$   & $2.49 \pm 0.65$   & $-0.63 \pm 0.05$ \\
\object{XMSJ 233049.5+200122}   & $23:30:49.5$  & $+20:01:22.6$ & $0.9$ & S\  X\    & $4.58 \pm 0.56$   & $7.70 \pm 1.84$   & $7.50 \pm 0.87$   & $1.82 \pm 0.78$   & $-0.60 \pm 0.10$ \\
\object{XMSJ 233113.8+200506}   & $23:31:13.8$  & $+20:05:06.7$ & $0.7$ & SHX\      & $2.58 \pm 0.37$   & $8.23 \pm 1.92$   & $4.76 \pm 0.59$   & $4.95 \pm 1.34$   & $-0.39 \pm 0.11$ \\
\object{XMSJ 233119.3+194512}   & $23:31:19.3$  & $+19:45:12.2$ & $0.8$ & S\  X\    & $3.25 \pm 0.44$   & $4.84 \pm 1.84$   & $5.49 \pm 0.69$   & $1.41 \pm 0.73$   & $-0.55 \pm 0.10$ \\
\object{XMSJ 233128.1+194605}   & $23:31:28.1$  & $+19:46:05.3$ & $0.6$ & \ \  X\   & $1.21 \pm 0.24$   & $2.17 \pm 0.78$   & $2.12 \pm 0.39$   & $0.49 \pm 0.48$   & $-0.44 \pm 0.12$ \\
\object{XMSJ 233156.2+195123}   & $23:31:56.2$  & $+19:51:23.5$ & $0.7$ & S\  X\    & $1.52 \pm 0.20$   & $1.95 \pm 0.50$   & $2.42 \pm 0.31$   & $0.63 \pm 0.26$   & $-0.61 \pm 0.10$ \\
\object{XMSJ 233158.7+194440}   & $23:31:58.7$  & $+19:44:40.9$ & $1.3$ & S\  X\    & $1.51 \pm 0.27$   & $6.75 \pm 1.80$   & $2.96 \pm 0.47$   & $1.79 \pm 0.66$   & $-0.30 \pm 0.12$ \\
\object{XMSJ 233201.5+200406}   & $23:32:01.5$  & $+20:04:06.6$ & $0.8$ & S\  X\    & $1.70 \pm 0.24$   & $2.92 \pm 0.74$   & $2.95 \pm 0.39$   & $0.68 \pm 0.35$   & $-0.48 \pm 0.12$ \\
\object{XMSJ 233203.2+200626}   & $23:32:03.2$  & $+20:06:26.8$ & $0.9$ & SHX\      & $2.12 \pm 0.31$   & $8.08 \pm 1.48$   & $4.19 \pm 0.52$   & $2.88 \pm 1.12$   & $-0.30 \pm 0.12$ \\
\object{XMSJ 233207.3+200529}   & $23:32:07.3$  & $+20:05:29.6$ & $0.6$ & S\  X\    & $1.80 \pm 0.28$   & $1.19 \pm 0.84$   & $2.62 \pm 0.39$   & $0.28 \pm 0.35$   & $-0.75 \pm 0.08$ \\
\object{XMSJ 233209.8+194517}   & $23:32:09.8$  & $+19:45:17.2$ & $0.8$ & SHX\      & $3.08 \pm 0.38$   & $8.54 \pm 1.96$   & $5.27 \pm 0.61$   & $3.36 \pm 0.77$   & $-0.53 \pm 0.11$ \\
\object{XMSJ 233212.2+200557}   & $23:32:12.2$  & $+20:05:57.9$ & $0.2$ & S\  X\    & $2.96 \pm 0.40$   & $4.33 \pm 1.14$   & $4.94 \pm 0.60$   & $1.19 \pm 0.77$   & $-0.54 \pm 0.10$ \\
\object{XMSJ 233226.5+195736}   & $23:32:26.5$  & $+19:57:36.5$ & $0.8$ & \ HX\     & $1.32 \pm 0.24$   & $5.03 \pm 0.92$   & $2.60 \pm 0.39$   & $1.47 \pm 0.42$   & $-0.29 \pm 0.13$ \\
\object{XMSJ 233228.2+195809}   & $23:32:28.2$  & $+19:58:09.9$ & $1.4$ & S\  \  \      & $1.53 \pm 0.26$   & $1.90 \pm 0.83$   & $1.98 \pm 0.37$   & -         & $-0.95 \pm 0.08$ \\
\object{XMSJ 233232.0+195116}   & $23:32:32.0$  & $+19:51:16.9$ & $0.8$ & \ \  X\   & $1.42 \pm 0.27$   & $1.98 \pm 0.91$   & $2.25 \pm 0.41$   & $0.97 \pm 0.44$   & $-0.63 \pm 0.10$ \\
\object{XMSJ 233232.6+195809}   & $23:32:32.6$  & $+19:58:09.1$ & $0.4$ & SHX\      & $3.99 \pm 0.42$   & $5.68 \pm 1.66$   & $6.38 \pm 0.62$   & -         & $-0.61 \pm 0.08$ \\
\hline\hline
\end{longtable}
\begin{longtable}{l c c c c c c l l c}
\caption{\label{IDtable}Optical identifications of the XMS}\\
\hline\hline
X-ray source        & $RA_o$ (J2000)& $DEC_o$(J2000)& $g'$      & $r'$      & $i'$      & $R$   & Id$^a$   & Type & $z$\\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
X-ray source        & $RA_o$ (J2000)& $DEC_o$(J2000)& $g'$      & $r'$      & $i'$      & $R$   & Id$^a$   & Type & $z$\\
\hline
\endhead
\hline
\endfoot
\hline\hline
\object{XMSJ 001744.6+162815}   & $00:17:44.6$  & $+16:28:18.1$ & $20.98$   & $19.73$   & $19.16$   & $18.76$   & Y & NELG  & $0.266$\\
\object{XMSJ 001800.9+163626}   & $00:18:00.9$  & $+16:36:25.4$ & $21.57$   & $20.91$   & $20.65$   &       & Y & BLAGN & $1.222$\\
\object{XMSJ 001802.7+161642}   & $00:18:02.7$  & $+16:16:42.7$ & $20.58$   & $20.16$   & $20.02$   & $19.30$   & Y & BLAGN & $1.407$\\
\object{XMSJ 001817.3+161740}   & $00:18:17.0$  & $+16:17:40.0$ & $22.61$   & $20.70$   & $19.22$   & $19.85$   & Y & Clus  & $0.550$\\
\object{XMSJ 001821.7+161943}   & $00:18:21.8$  & $+16:19:43.6$ & $22.14$   & $21.61$   & $21.26$   &       & Y & BLAGN & $1.160$\\
\object{XMSJ 001831.9+162926}   & $00:18:32.0$  & $+16:29:26.5$ & $18.28$   & $18.06$   & $17.80$   & $18.40$   & Y & BLAGN & $0.551$\\
\object{XMSJ 001837.2+163446}   & $00:18:37.3$  & $+16:34:46.8$ & $20.25$   & $19.86$   & $19.48$   &       & Y & BLAGN & $2.148$\\
\object{XMSJ 001838.3+162007}   & $00:18:38.2$  & $+16:20:07.5$ & $21.83$   & $20.98$   & $21.06$   & $19.40$   & Y & BLAGN & $1.090$\\
\object{XMSJ 001841.8+162032}   & $00:18:41.7$  & $+16:20:33.4$ & $24.51$   & $22.89$   & $22.22$   &       & Y & BLAGN & $1.090$\\
\object{XMSJ 001845.7+163345}   & $00:18:45.6$  & $+16:33:46.6$ & $22.61$   & $21.64$   & $20.62$   &       & Y & NELG  & $0.623$\\
\object{XMSJ 001851.8+161621}   & $00:18:51.8$  & $+16:16:21.4$ & $21.61$   & $21.23$   & $20.64$   &       & Y & BLAGN & $1.806$\\
\object{XMSJ 001853.5+162751}   & $00:18:53.5$  & $+16:27:53.6$ & $<24.41$  & $22.35$   & $20.90$   &       & C & - & $ $\\
\object{XMSJ 001901.9+161646}   & $00:19:01.8$  & $+16:16:45.6$ & $21.09$   & $20.65$   & $20.15$   & $19.30$   & Y & BLAGN & $0.572$\\
\object{XMSJ 001911.8+161854}   & $00:19:11.9$  & $+16:18:53.5$ &       &       &       & $8.41$    & Y & Star  & $ $\\
\object{XMSJ 001919.1+162015}   & $00:19:19.0$  & $+16:20:14.9$ & $21.63$   & $21.33$   & $20.95$   &       & Y & BLAGN & $0.839$\\
\object{XMSJ 001928.0+163120}   & $00:19:27.9$  & $+16:31:20.0$ &       &       &       & $14.60$   & Y & Star  & $ $\\
\object{XMSJ 010320.3-064159}   &       &       &       &       &       &       & E & - & $ $\\
\object{XMSJ 010324.6-065537}   & $01:03:24.3$  & $-06:55:34.5$ &       &       &       & $18.91$   & Y & BLAGN & $1.251$\\
\object{XMSJ 010327.3-064643}   & $01:03:27.4$  & $-06:46:43.7$ & $<23.94$  & $<23.40$  & $22.00$   &       & Y & NELG  & $0.749$\\
\object{XMSJ 010333.9-064016}   & $01:03:33.9$  & $-06:40:16.3$ & $22.89$   & $21.23$   & $19.98$   &       & Y & NELG  & $0.575$\\
\object{XMSJ 010337.0-063337}   & $01:03:37.0$  & $-06:33:39.8$ & $<23.99$  & $22.21$   & $21.36$   &       & C & - & $ $\\
\object{XMSJ 010339.9-065225}   & $01:03:39.9$  & $-06:52:26.3$ & $21.50$   & $20.77$   & $20.41$   &       & Y & BLAGN & $1.128$\\
\object{XMSJ 010355.6-063711}   & $01:03:55.6$  & $-06:37:10.7$ & $21.93$   & $21.11$   & $20.69$   &       & Y & BLAGN & $0.315$\\
\object{XMSJ 010358.0-062523}   & $01:03:58.0$  & $-06:25:22.2$ & $22.70$   & $21.06$   & $20.23$   & $20.74$   & Y & NELG  & $0.443$\\
\object{XMSJ 010359.5-062655}   & $01:03:59.5$  & $-06:26:54.7$ & $22.01$   & $20.66$   & $19.91$   & $18.50$   & Y & NELG  & $0.442$\\
\object{XMSJ 010401.1-064948}   & $01:04:01.1$  & $-06:49:51.2$ & $17.18$   & $15.63$   &       & $15.40$   & Y & Star  & $ $\\
\object{XMSJ 010407.9-061736}   & $01:04:07.8$  & $-06:17:35.0$ & $20.17$   & $19.51$   & $19.49$   & $19.10$   & Y & BLAGN & $0.951$\\
\object{XMSJ 010410.6-063926}   & $01:04:10.5$  & $-06:39:26.7$ & $19.98$   & $19.58$   & $19.29$   & $18.70$   & Y & BLAGN & $0.630$\\
\object{XMSJ 010420.9-064701}   & $01:04:21.0$  & $-06:47:02.1$ & $19.81$   & $19.10$   & $18.58$   & $18.80$   & Y & BLAGN & $1.536$\\
\object{XMSJ 010421.5-061416}   & $01:04:21.6$  & $-06:14:16.2$ & $22.29$   & $21.23$   & $20.42$   &       & Y & BLAGN & $0.520$\\
\object{XMSJ 010428.2-061539}   & $01:04:28.2$  & $-06:15:37.3$ & $19.04$   & $17.80$   & $17.23$   & $16.70$   & Y & BLAGN & $0.180$\\
\object{XMSJ 010430.2-064456}   & $01:04:30.1$  & $-06:44:56.8$ & $18.87$   & $18.39$   & $18.24$   & $18.50$   & Y & BLAGN & $0.910$\\
\object{XMSJ 010432.9-064452}   & $01:04:33.0$  & $-06:44:51.8$ & $<23.87$  & $22.84$   & $22.28$   &       & C & - & $ $\\
\object{XMSJ 010437.5-064737}   & $01:04:37.6$  & $-06:47:37.5$ & $21.30$   & $20.82$   & $20.42$   & $19.30$   & Y & BLAGN & $2.511$\\
\object{XMSJ 010444.6-064832}   & $01:04:44.7$  & $-06:48:33.6$ & $20.62$   & $20.43$   & $20.14$   & $20.76$   & Y & BLAGN & $2.256$\\
\object{XMSJ 010449.5-062723}   & $01:04:49.5$  & $-06:27:23.2$ & $19.79$   & $18.67$   & $18.05$   & $17.90$   & Y & NELG  & $0.110$\\
\object{XMSJ 010459.1-062845}   & $01:04:59.4$  & $-06:28:45.5$ & $21.33$   & $19.81$   & $19.09$   & $19.40$   & Y & NELG  & $0.314$\\
\object{XMSJ 010502.5-062124}   & $01:05:02.7$  & $-06:21:25.5$ & $20.51$   & $20.29$   & $19.61$   & $19.40$   & Y & BLAGN & $1.950$\\
\object{XMSJ 010506.6-061510}   & $01:05:06.5$  & $-06:15:09.5$ & $23.09$   & $22.00$   & $21.52$   &       & Y & BLAGN & $1.490$\\
\object{XMSJ 021703.4-045533}   & $02:17:03.4$  & $-04:55:33.3$ & $23.07$   & $20.81$   & $20.00$   & $20.52$   & Y & NELG  & $0.571$\\
\object{XMSJ 021705.4-045654}   & $02:17:05.4$  & $-04:56:54.4$ &       &       & $25.10$   & $25.60$   & C & - & $ $\\
\object{XMSJ 021708.7-045741}   & $02:17:08.7$  & $-04:57:42.0$ & $22.33$   & $21.05$   & $21.06$   & $20.52$   & Y & BLAGN & $1.433$\\
\object{XMSJ 021753.5-045541}   & $02:17:53.5$  & $-04:55:41.1$ & $24.05$   & $21.70$   & $20.81$   &       & Y & NELG  & $0.550$\\
\object{XMSJ 021753.7-045748}   & $02:17:53.7$  & $-04:57:47.3$ & $20.43$   & $19.81$   & $19.63$   & $18.90$   & Y & BLAGN & $1.427$\\
\object{XMSJ 021808.3-045845}   & $02:18:08.2$  & $-04:58:45.1$ & $17.82$   & $17.61$   & $17.63$   & $16.80$   & Y & BLAGN & $0.712$\\
\object{XMSJ 021815.4-045618}   & $02:18:15.5$  & $-04:56:18.1$ & $22.57$   & $21.60$   & $21.46$   &       & Y & BLAGN & $1.440$\\
\object{XMSJ 021817.2-050258}   & $02:18:17.2$  & $-05:02:58.5$ & $21.57$   & $20.67$   & $20.53$   & $20.60$   & Y & BLAGN & $1.280$\\
\object{XMSJ 021817.4-045112}   & $02:18:17.4$  & $-04:51:12.4$ & $19.65$   & $18.89$   & $18.80$   & $18.20$   & Y & BLAGN & $1.077$\\
\object{XMSJ 021820.5-050426}   & $02:18:20.5$  & $-05:04:26.1$ & $20.42$   & $20.19$   & $19.65$   & $19.00$   & Y & BLAGN & $0.646$\\
\object{XMSJ 021821.8-043449}   & $02:18:21.8$  & $-04:34:49.8$ & $23.37$   & $21.94$   & $22.51$   &       & Y & NELG  & $2.209$\\
\object{XMSJ 021822.1-050613}   & $02:18:22.2$  & $-05:06:14.6$ &       &       &       & $10.80$   & Y & NELG  & $0.044$\\
\object{XMSJ 021827.2-045456}   & $02:18:27.2$  & $-04:54:56.6$ & $19.61$   & $19.12$   & $18.91$   & $18.50$   & Y & BLAGN & $2.200$\\
\object{XMSJ 021829.9-045514}   & $02:18:29.9$  & $-04:55:13.6$ &       &       &       & $12.86$   & Y & Star  & $ $\\
\object{XMSJ 021830.5-045623}   & $02:18:30.6$  & $-04:56:22.7$ & $18.27$   & $17.61$   & $17.49$   & $16.90$   & Y & BLAGN & $1.430$\\
\object{XMSJ 021842.9-050437}   & $02:18:43.0$  & $-05:04:37.2$ & $24.44$   & $22.01$   & $21.54$   &       & Y & NELG  & $0.962$\\
\object{XMSJ 021855.1-044328}   & $02:18:55.0$  & $-04:43:28.1$ & $<24.46$  & $<23.57$  & $22.03$   &       & C & - & $ $\\
\object{XMSJ 021902.6-044628}   & $02:19:02.6$  & $-04:46:28.1$ & $20.04$   & $19.37$   & $19.16$   & $19.00$   & Y & BLAGN & $1.740$\\
\object{XMSJ 021903.5-043935}   & $02:19:03.5$  & $-04:39:34.8$ & $20.42$   & $19.92$   & $19.64$   & $19.68$   & Y & BLAGN & $0.929$\\
\object{XMSJ 021905.7-051038}   & $02:19:05.7$  & $-05:10:39.1$ & $21.24$   & $20.29$   & $20.50$   & $20.43$   & Y & BLAGN & $1.649$\\
\object{XMSJ 021908.3-045500}   & $02:19:08.3$  & $-04:55:01.1$ & $21.27$   & $20.55$   & $20.54$   & $20.73$   & Y & BLAGN & $0.574$\\
\object{XMSJ 021921.7-043641}   & $02:19:21.8$  & $-04:36:42.1$ & $20.25$   & $19.60$   & $19.55$   & $19.44$   & Y & BLAGN & $2.097$\\
\object{XMSJ 021922.6-044058}   & $02:19:22.6$  & $-04:40:57.5$ & $21.17$   & $20.39$   & $20.56$   & $20.83$   & Y & BLAGN & $1.033$\\
\object{XMSJ 021923.3-045148}   & $02:19:23.3$  & $-04:51:48.6$ & $19.49$   & $18.69$   & $19.00$   & $18.60$   & Y & BLAGN & $0.631$\\
\object{XMSJ 021931.0-044956}   & $02:19:31.1$  & $-04:49:57.1$ & $23.09$   & $21.46$   & $21.49$   &       & Y & NELG  & $0.293$\\
\object{XMSJ 021934.3-050857}   & $02:19:34.2$  & $-05:08:59.2$ & $20.96$   & $19.90$   & $20.26$   & $20.26$   & Y & BLAGN & $1.323$\\
\object{XMSJ 021934.6-044141}   & $02:19:34.7$  & $-04:41:40.9$ & $21.21$   & $20.84$   & $20.63$   & $20.24$   & Y & BLAGN & $0.714$\\
\object{XMSJ 021939.2-051132}   & $02:19:39.1$  & $-05:11:33.5$ & $19.14$   & $17.62$   & $17.62$   & $16.50$   & Y & NELG  & $0.149$\\
\object{XMSJ 021948.3-045128}   & $02:19:48.3$  & $-04:51:30.6$ & $<24.64$  & $22.39$   & $21.21$   &       & Y & ALG   & $0.819$\\
\object{XMSJ 022002.1-050101}   & $02:20:02.1$  & $-05:01:01.8$ & $19.58$   & $18.70$   & $18.94$   & $18.90$   & Y & BLAGN & $1.783$\\
\object{XMSJ 022004.8-045514}   & $02:20:04.9$  & $-04:55:15.6$ & $24.01$   & $22.17$   & $21.90$   &       & Y & BLAGN & $1.470$\\
\object{XMSJ 022013.0-045113}   & $02:20:13.1$  & $-04:51:13.9$ & $22.39$   & $21.51$   & $21.17$   & $19.00$   & Y & BLAGN & $0.925$\\
\object{XMSJ 022016.8-045646}   & $02:20:16.9$  & $-04:56:46.0$ & $23.34$   & $21.35$   & $21.03$   &       & Y & NELG  & $0.517$\\
\object{XMSJ 025727.7+131504}   & $02:57:27.8$  & $+13:15:05.8$ & $21.75$   & $20.93$   & $20.84$   &       & Y & BLAGN & $0.983$\\
\object{XMSJ 025737.9+131623}   & $02:57:37.9$  & $+13:16:22.3$ & $22.11$   & $21.29$   & $20.85$   &       & Y & BLAGN & $0.775$\\
\object{XMSJ 025744.7+131538}   & $02:57:44.6$  & $+13:15:39.9$ & $23.27$   & $22.04$   & $21.71$   &       & Y & NELG  & $0.238$\\
\object{XMSJ 025748.3+131406}   & $02:57:48.3$  & $+13:14:06.1$ &       &       & $21.72$   &       & C & - & $ $\\
\object{XMSJ 025748.5+132317}   & $02:57:48.6$  & $+13:23:16.2$ & $21.35$   & $20.67$   & $20.12$   &       & Y & BLAGN & $1.852$\\
\object{XMSJ 025756.5+130836}   & $02:57:56.5$  & $+13:08:32.4$ & $21.36$   & $20.79$   & $20.62$   &       & Y & BLAGN & $0.677$\\
\object{XMSJ 025808.4+132351}   & $02:58:08.3$  & $+13:23:50.3$ & $22.55$   & $21.41$   & $21.00$   &       & Y & BLAGN & $1.545$\\
\object{XMSJ 025808.8+132225}   & $02:58:08.8$  & $+13:22:24.0$ & $21.41$   & $20.35$   & $20.14$   & $19.10$   & Y & BLAGN & $1.135$\\
\object{XMSJ 025815.3+130938}   & $02:58:15.4$  & $+13:09:37.2$ & $22.72$   & $21.00$   & $20.37$   &       & Y & ALG   & $0.377$\\
\object{XMSJ 025850.9+131809}   & $02:58:50.9$  & $+13:18:07.5$ & $<24.73$  & $22.27$   & $21.06$   &       & C & - & $ $\\
\object{XMSJ 025855.3+132503}   & $02:58:55.5$  & $+13:25:01.1$ & $20.84$   & $19.55$   & $19.39$   & $19.30$   & Y & BLAGN & $1.258$\\
\object{XMSJ 025906.3+131225}   & $02:59:06.4$  & $+13:12:26.0$ & $22.72$   & $21.60$   & $21.51$   &       & Y & BLAGN & $0.966$\\
\object{XMSJ 061316.7+710947}   & $06:13:16.6$  & $+71:09:46.7$ &       &       &       & $22.39$   & C & - & $ $\\
\object{XMSJ 061322.5+705429}   & $06:13:22.0$  & $+70:54:28.6$ & $22.47$   & $20.90$   & $20.05$   &       & Y & NELG  & $0.347$\\
\object{XMSJ 061337.9+705001}   & $06:13:37.6$  & $+70:49:60.0$ & $21.54$   & $21.28$   & $21.01$   &       & Y & BLAGN & $0.863$\\
\object{XMSJ 061343.7+710727}   & $06:13:43.3$  & $+71:07:27.0$ &       &       &       &       & Y & BLLac & $0.267$\\
\object{XMSJ 061346.5+710347}   & $06:13:46.3$  & $+71:03:45.3$ & $20.14$   & $19.64$   & $19.05$   &       & C & - & $ $\\
\object{XMSJ 061346.5+705025}   & $06:13:46.8$  & $+70:50:20.8$ & $20.48$   & $20.01$   & $19.71$   &       & Y & BLAGN & $1.276$\\
\object{XMSJ 061413.9+705236}   & $06:14:13.8$  & $+70:52:33.2$ &       &       &       & $13.60$   & Y & Star  & $ $\\
\object{XMSJ 061452.9+710505}   & $06:14:52.4$  & $+71:05:04.7$ & $21.85$   & $21.20$   & $20.29$   &       & Y & BLAGN & $1.710$\\
\object{XMSJ 061508.2+710702}   & $06:15:07.9$  & $+71:07:01.4$ & $<24.46$  & $22.09$   & $20.56$   &       & C & - & $ $\\
\object{XMSJ 061515.2+710204}   & $06:15:15.1$  & $+71:02:03.7$ & $22.07$   & $21.91$   & $21.36$   &       & Y & BLAGN & $0.874$\\
\object{XMSJ 061607.6+710638}   & $06:16:07.4$  & $+71:06:36.9$ & $19.05$   & $18.58$   & $18.00$   & $18.00$   & Y & BLAGN & $1.703$\\
\object{XMSJ 061616.7+705605}   & $06:16:16.5$  & $+70:56:03.6$ & $21.11$   & $20.89$   & $20.27$   &       & Y & BLAGN & $1.744$\\
\object{XMSJ 061728.7+710600}   & $06:17:28.5$  & $+71:05:59.5$ & $21.00$   & $20.15$   & $19.45$   & $19.30$   & Y & BLAGN & $0.219$\\
\object{XMSJ 061731.0+705955}   & $06:17:30.7$  & $+70:59:53.2$ & $21.27$   & $20.40$   & $19.72$   & $19.27$   & Y & NELG  & $0.200$\\
\object{XMSJ 074214.2+742319}   & $07:42:14.0$  & $+74:23:19.1$ & $24.15$   & $22.95$   & $21.45$   &       & C & - & $ $\\
\object{XMSJ 074214.6+744529}   & $07:42:14.5$  & $+74:45:28.0$ & $20.53$   & $19.66$   & $19.37$   & $19.20$   & Y & BLAGN & $1.020$\\
\object{XMSJ 074243.9+743249}   & $07:42:44.1$  & $+74:32:49.6$ & $23.71$   & $22.76$   & $22.05$   &       & Y & BLAGN & $1.151$\\
\object{XMSJ 074248.7+742747}   & $07:42:48.7$  & $+74:27:46.9$ & $21.99$   & $21.36$   & $20.73$   &       & Y & BLAGN & $0.958$\\
\object{XMSJ 074350.8+743839}   & $07:43:50.8$  & $+74:38:40.5$ & $23.23$   & $21.75$   & $20.85$   &       & C & - & $ $\\
\object{XMSJ 074352.9+744257}   & $07:43:53.0$  & $+74:42:57.8$ & $19.21$   & $18.80$   & $18.73$   & $19.70$   & Y & BLAGN & $0.800$\\
\object{XMSJ 074400.4+744056}   & $07:44:00.4$  & $+74:40:56.6$ &       &       &       & $13.20$   & Y & Star  & $ $\\
\object{XMSJ 074435.6+744444}   & $07:44:35.8$  & $+74:44:43.9$ & $21.19$   & $19.94$   & $19.24$   & $18.70$   & Y & NELG  & $0.434$\\
\object{XMSJ 074457.9+742156}   & $07:44:57.6$  & $+74:21:54.2$ & $24.23$   & $23.60$   & $22.29$   &       & C & - & $ $\\
\object{XMSJ 074646.9+744500}   & $07:46:47.4$  & $+74:45:00.1$ & $<24.85$  & $23.55$   & $22.34$   &       & C & - & $ $\\
\object{XMSJ 074728.9+743804}   & $07:47:29.2$  & $+74:38:00.3$ & $20.48$   & $20.21$   & $20.10$   & $19.40$   & Y & Star  & $ $\\
\object{XMSJ 083859.0+705043}   & $08:38:58.7$  & $+70:50:42.6$ & $22.16$   & $20.87$   & $20.08$   &       & Y & NELG  & $0.332$\\
\object{XMSJ 084132.3+704757}   & $08:41:32.4$  & $+70:47:58.0$ & $20.28$   & $18.98$   & $18.18$   & $17.30$   & Y & NELG  & $0.240$\\
\object{XMSJ 084144.2+704653}   & $08:41:44.1$  & $+70:46:53.2$ & $20.36$   & $18.84$   & $18.00$   & $17.40$   & Y & Clus  & $0.242$\\
\object{XMSJ 084150.4+705008}   & $08:41:50.4$  & $+70:50:08.1$ & $19.69$   & $19.08$   & $18.75$   & $18.30$   & Y & BLAGN & $1.242$\\
\object{XMSJ 084211.8+710146}   & $08:42:11.8$  & $+71:01:46.8$ & $21.04$   & $19.75$   & $18.93$   & $18.20$   & Y & NELG  & $0.308$\\
\object{XMSJ 084217.1+710009}   & $08:42:16.1$  & $+71:00:11.6$ &       &       &       & $12.90$   & Y & Star  & $ $\\
\object{XMSJ 084221.6+705758}   & $08:42:22.5$  & $+70:57:56.9$ & $<24.71$  & $21.42$   & $<23.31$  &       & Y & ALG   & $0.013$\\
\object{XMSJ 084239.9+704431}   & $08:42:39.7$  & $+70:44:31.2$ & $22.77$   & $22.08$   & $21.73$   &       & C & - & $ $\\
\object{XMSJ 084310.1+705557}   & $08:43:10.0$  & $+70:55:58.6$ & $20.93$   & $20.82$   & $20.68$   & $19.30$   & Y & BLAGN & $0.935$\\
\object{XMSJ 084324.3+705235}   & $08:43:24.3$  & $+70:52:36.1$ & $18.64$   & $18.41$   & $17.91$   & $18.50$   & Y & BLAGN & $1.795$\\
\object{XMSJ 084334.6+704734}   & $08:43:34.7$  & $+70:47:35.0$ & $22.95$   & $22.13$   & $21.57$   &       & C & - & $ $\\
\object{XMSJ 094152.2+465116}   & $09:41:52.2$  & $+46:51:15.9$ & $21.98$   & $20.97$   & $21.25$   &       & Y & BLAGN & $1.270$\\
\object{XMSJ 094154.6+470637}   & $09:41:54.6$  & $+47:06:38.2$ & $16.71$   & $15.02$   &       & $15.10$   & Y & Star  & $ $\\
\object{XMSJ 094242.1+470618}   & $09:42:42.2$  & $+47:06:18.7$ & $21.88$   & $20.35$   & $20.52$   & $19.50$   & Y & BLAGN & $1.003$\\
\object{XMSJ 094251.5+464729}   & $09:42:51.4$  & $+46:47:28.9$ & $20.75$   & $19.97$   & $20.28$   & $19.40$   & Y & BLAGN & $1.287$\\
\object{XMSJ 094317.3+470040}   & $09:43:17.3$  & $+47:00:39.7$ & $21.07$   & $20.47$   & $20.20$   & $19.00$   & Y & BLAGN & $1.844$\\
\object{XMSJ 094345.2+465155}   & $09:43:45.2$  & $+46:51:54.9$ & $18.97$   & $17.77$   & $18.02$   & $18.10$   & Y & BLAGN & $1.240$\\
\object{XMSJ 094348.3+470155}   & $09:43:48.4$  & $+47:01:53.6$ & $22.73$   & $21.47$   & $21.23$   &       & Y & BLAGN & $1.648$\\
\object{XMSJ 102950.8+310109}   & $10:29:50.7$  & $+31:01:10.0$ & $21.39$   & $19.83$   & $19.10$   & $18.30$   & Y & BLAGN & $0.373$\\
\object{XMSJ 103007.0+311124}   & $10:30:07.0$  & $+31:11:24.6$ &       &       &       & $19.80$   & Y & BLAGN & $1.288$\\
\object{XMSJ 103015.5+310138}   & $10:30:14.9$  & $+31:01:38.5$ &       & $22.25$   &       &       & C & - & $ $\\
\object{XMSJ 103020.7+305637}   & $10:30:20.6$  & $+30:56:37.9$ & $19.60$   & $18.99$   & $18.80$   & $18.70$   & Y & BLAGN & $1.063$\\
\object{XMSJ 103028.4+305659}   & $10:30:28.3$  & $+30:56:59.5$ & $21.22$   & $20.19$   & $19.57$   & $19.40$   & Y & BLAGN & $0.245$\\
\object{XMSJ 103048.5+305702}   & $10:30:48.4$  & $+30:57:03.0$ & $21.90$   & $20.79$   & $20.56$   &       & Y & BLAGN & $1.396$\\
\object{XMSJ 103050.9+310538}   & $10:30:50.8$  & $+31:05:39.6$ & $20.54$   & $19.98$   & $19.59$   & $19.50$   & Y & BLAGN & $1.958$\\
\object{XMSJ 103101.8+305144}   & $10:31:01.8$  & $+30:51:43.0$ & $18.37$   & $17.17$   & $16.56$   & $13.70$   & Y & ALG   & $0.137$\\
\object{XMSJ 103104.7+305637}   & $10:31:04.8$  & $+30:56:36.6$ & $20.13$   & $20.15$   & $19.80$   & $19.00$   & Y & BLAGN & $0.720$\\
\object{XMSJ 103111.3+310332}   & $10:31:11.3$  & $+31:03:32.6$ & $22.34$   & $21.09$   & $20.57$   &       & Y & BLAGN & $0.627$\\
\object{XMSJ 103123.0+310330}   & $10:31:22.9$  & $+31:03:30.5$ & $22.43$   & $20.86$   & $19.80$   & $19.79$   & Y & NELG  & $0.565$\\
\object{XMSJ 103150.6+310817}   & $10:31:50.6$  & $+31:08:18.0$ & $<24.68$  & $22.87$   & $21.59$   &       & C & - & $ $\\
\object{XMSJ 103154.1+310731}   & $10:31:54.1$  & $+31:07:31.4$ & $20.13$   & $19.47$   & $18.86$   & $17.80$   & Y & BLAGN & $0.299$\\
\object{XMSJ 103157.0+310535}   & $10:31:57.0$  & $+31:05:36.4$ & $20.52$   & $20.38$   & $20.34$   & $19.00$   & Y & BLAGN & $1.152$\\
\object{XMSJ 113034.4+312422}   & $11:30:34.5$  & $+31:24:23.2$ & $19.54$   & $19.17$   & $18.49$   & $18.90$   & Y & BLAGN & $1.812$\\
\object{XMSJ 113042.5+311227}   & $11:30:42.5$  & $+31:12:27.8$ & $20.89$   & $20.45$   & $20.34$   &       & Y & BLAGN & $1.432$\\
\object{XMSJ 113049.2+311403}   & $11:30:49.2$  & $+31:14:03.9$ & $22.66$   & $21.86$   & $21.67$   &       & Y & BLAGN & $1.610$\\
\object{XMSJ 113052.1+310940}   & $11:30:51.9$  & $+31:09:40.5$ & $22.02$   & $21.48$   & $20.78$   &       & Y & BLAGN & $0.917$\\
\object{XMSJ 113102.9+311015}   & $11:31:03.0$  & $+31:10:15.3$ &       &       &       & $22.17$   & C & - & $ $\\
\object{XMSJ 113117.0+310039}   & $11:31:17.0$  & $+31:00:38.6$ & $21.40$   & $21.09$   & $20.56$   &       & Y & BLAGN & $0.738$\\
\object{XMSJ 113118.4+310114}   & $11:31:18.3$  & $+31:01:13.3$ & $21.78$   & $21.45$   & $20.96$   &       & Y & BLAGN & $1.596$\\
\object{XMSJ 113121.8+310254}   & $11:31:21.8$  & $+31:02:54.7$ & $19.82$   & $18.93$   & $18.10$   & $17.90$   & Y & NELG  & $0.190$\\
\object{XMSJ 113126.6+311241}   & $11:31:26.6$  & $+31:12:41.6$ & $19.83$   & $19.45$   & $19.36$   &       & Y & BLAGN & $1.058$\\
\object{XMSJ 113129.3+310945}   & $11:31:29.3$  & $+31:09:45.1$ & $19.90$   & $18.89$   & $18.06$   & $17.90$   & Y & BLAGN & $0.179$\\
\object{XMSJ 113138.2+311230}   & $11:31:38.2$  & $+31:12:33.0$ & $23.37$   & $23.05$   & $22.42$   &       & C & - & $ $\\
\object{XMSJ 113144.7+311340}   & $11:31:44.7$  & $+31:13:40.2$ & $22.38$   & $21.74$   & $21.45$   &       & Y & BLAGN & $1.025$\\
\object{XMSJ 113151.6+312144}   & $11:31:51.6$  & $+31:21:44.9$ &       &       &       &       & Y & BLAGN & $0.990$\\
\object{XMSJ 113154.3+311137}   & $11:31:54.3$  & $+31:11:38.3$ & $19.91$   & $19.74$   & $19.10$   &       & Y & BLAGN & $1.798$\\
\object{XMSJ 113201.2+311211}   & $11:32:01.2$  & $+31:12:09.8$ & $22.04$   & $21.52$   & $21.03$   &       & Y & BLAGN & $1.001$\\
\object{XMSJ 121819.5+751922}   & $12:18:19.0$  & $+75:19:22.2$ & $19.97$   & $19.35$   & $19.08$   & $18.90$   & Y & BLAGN & $2.649$\\
\object{XMSJ 121828.3+752225}   & $12:18:28.7$  & $+75:22:26.5$ & $21.92$   & $21.23$   & $20.71$   &       & Y & BLAGN & $1.150$\\
\object{XMSJ 121912.7+751441}   & $12:19:11.9$  & $+75:14:42.6$ & $22.74$   & $21.92$   & $21.79$   &       & Y & NELG  & $0.339$\\
\object{XMSJ 122004.0+752145}   & $12:20:03.6$  & $+75:21:45.7$ & $20.03$   &       & $19.34$   &       & Y & BLAGN & $0.973$\\
\object{XMSJ 122004.9+752103}   & $12:20:06.0$  & $+75:21:04.3$ & $22.52$   &       & $19.65$   &       & Y & Star  & $ $\\
\object{XMSJ 122018.2+752215}   & $12:20:17.6$  & $+75:22:15.2$ &       &       &       &       & Y & ALG   & $0.006$\\
\object{XMSJ 122048.3+751807}   & $12:20:48.2$  & $+75:18:07.3$ & $18.89$   & $18.61$   & $18.05$   & $18.40$   & Y & BLAGN & $1.687$\\
\object{XMSJ 122051.4+750531}   & $12:20:51.3$  & $+75:05:31.5$ & $18.45$   & $18.34$   & $17.79$   & $17.70$   & Y & BLAGN & $0.646$\\
\object{XMSJ 122051.8+752821}   & $12:20:51.6$  & $+75:28:22.8$ & $22.24$   & $21.43$   & $21.00$   &       & Y & BLAGN & $0.181$\\
\object{XMSJ 122110.8+751119}   & $12:21:10.5$  & $+75:11:19.3$ & $19.91$   & $18.92$   & $18.75$   & $18.70$   & Y & BLAGN & $1.259$\\
\object{XMSJ 122120.4+751618}   & $12:21:19.9$  & $+75:16:18.0$ & $21.03$   & $20.12$   & $19.56$   & $19.30$   & Y & NELG  & $0.340$\\
\object{XMSJ 122135.0+750916}   & $12:21:34.8$  & $+75:09:16.0$ & $21.08$   & $19.25$   & $18.57$   & $18.30$   & Y & BLAGN & $0.330$\\
\object{XMSJ 122135.2+752838}   & $12:21:35.0$  & $+75:28:37.2$ & $22.85$   &       & $20.01$   & $19.81$   & Y & NELG  & $0.640$\\
\object{XMSJ 122143.6+752238}   & $12:21:44.0$  & $+75:22:38.3$ &       &       &       &       & C & - & $ $\\
\object{XMSJ 122206.7+752614}   & $12:22:06.6$  & $+75:26:15.4$ & $20.23$   & $18.82$   & $18.06$   & $16.70$   & Y & NELG  & $0.238$\\
\object{XMSJ 122226.8+752742}   &       &       & $<24.93$  & $<23.36$  & $<23.18$  &       & E & - & $ $\\
\object{XMSJ 122233.4+750303}   & $12:22:33.2$  & $+75:03:02.5$ &       &       &       & $14.80$   & Y & ALG   & $0.104$\\
\object{XMSJ 122344.7+751923}   & $12:23:44.5$  & $+75:19:21.9$ & $20.55$   & $20.39$   & $20.03$   &       & Y & BLAGN & $0.757$\\
\object{XMSJ 122351.0+752228}   & $12:23:50.9$  & $+75:22:28.7$ & $19.54$   & $19.62$   & $18.66$   & $19.20$   & Y & BLAGN & $0.565$\\
\object{XMSJ 122435.0+750810}   & $12:24:35.3$  & $+75:08:09.8$ & $21.29$   & $20.47$   & $20.48$   & $19.42$   & Y & BLAGN & $1.333$\\
\object{XMSJ 122445.5+752225}   & $12:24:45.5$  & $+75:22:25.0$ & $19.84$   & $19.96$   & $19.26$   &       & Y & BLAGN & $1.852$\\
\object{XMSJ 123049.9+640848}   & $12:30:49.8$  & $+64:08:48.5$ & $19.65$   & $18.75$   & $18.88$   & $18.90$   & Y & BLAGN & $1.036$\\
\object{XMSJ 123110.8+641849}   & $12:31:10.8$  & $+64:18:49.8$ & $19.98$   & $19.73$   & $19.46$   & $18.70$   & Y & BLAGN & $1.483$\\
\object{XMSJ 123116.6+641113}   & $12:31:16.5$  & $+64:11:14.4$ & $21.70$   & $21.50$   & $20.70$   &       & Y & BLAGN & $0.454$\\
\object{XMSJ 123129.3+642215}   & $12:31:29.1$  & $+64:22:12.2$ &       &       &       & $20.27$   & Y & Star  & $ $\\
\object{XMSJ 123139.9+641123}   & $12:31:39.8$  & $+64:11:24.7$ & $20.03$   & $19.37$   & $19.34$   & $18.80$   & Y & BLAGN & $1.032$\\
\object{XMSJ 123141.1+642132}   & $12:31:41.2$  & $+64:21:35.1$ & $20.74$   & $21.07$   & $20.31$   &       & Y & BLAGN & $0.858$\\
\object{XMSJ 123214.1+640455}   & $12:32:14.1$  & $+64:04:55.4$ & $22.87$   & $<23.35$  & $21.87$   &       & C & - & $ $\\
\object{XMSJ 123218.6+640309}   & $12:32:18.8$  & $+64:03:09.8$ & $21.07$   & $20.38$   & $20.33$   &       & Y & BLAGN & $1.013$\\
\object{XMSJ 123325.9+641450}   & $12:33:26.1$  & $+64:14:48.3$ & $20.88$   & $19.82$   & $19.23$   & $19.00$   & Y & NELG  & $0.208$\\
\object{XMSJ 132943.5+241123}   & $13:29:43.5$  & $+24:11:21.9$ & $20.32$   & $19.41$   & $18.81$   & $18.80$   & Y & BLAGN & $0.257$\\
\object{XMSJ 132958.6+242435}   & $13:29:58.7$  & $+24:24:36.9$ &       &       &       & $19.40$   & Y & BLAGN & $0.700$\\
\object{XMSJ 133009.5+241938}   & $13:30:09.4$  & $+24:19:38.5$ & $20.73$   & $20.46$   & $20.08$   & $19.98$   & Y & BLAGN & $2.256$\\
\object{XMSJ 133012.2+241921}   & $13:30:12.2$  & $+24:19:20.6$ & $21.93$   & $20.59$   & $19.88$   & $19.57$   & Y & BLAGN & $1.443$\\
\object{XMSJ 133012.4+241301}   & $13:30:12.3$  & $+24:13:01.4$ & $21.80$   & $21.40$   & $20.91$   &       & Y & BLAGN & $0.787$\\
\object{XMSJ 133015.7+241015}   & $13:30:15.6$  & $+24:10:15.4$ &       &       &       & $19.70$   & Y & BLAGN & $0.560$\\
\object{XMSJ 133023.8+241708}   & $13:30:23.8$  & $+24:17:08.7$ & $19.62$   & $18.91$   & $18.75$   & $17.80$   & Y & BLAGN & $1.438$\\
\object{XMSJ 133026.1+241357}   & $13:30:26.1$  & $+24:13:56.1$ & $20.89$   &       &       & $18.70$   & Y & NELG  & $0.166$\\
\object{XMSJ 133026.5+241521}   & $13:30:26.5$  & $+24:15:21.9$ & $20.23$   & $19.33$   & $18.64$   & $18.70$   & Y & BLLac & $0.463$\\
\object{XMSJ 133027.7+242430}   & $13:30:27.8$  & $+24:24:31.3$ & $22.45$   & $20.78$   & $19.91$   & $20.00$   & Y & NELG  & $0.535$\\
\object{XMSJ 133038.1+240528}   & $13:30:38.1$  & $+24:05:28.6$ & $23.76$   & $22.67$   & $22.38$   &       & C & - & $ $\\
\object{XMSJ 133041.0+241120}   & $13:30:41.0$  & $+24:11:21.5$ & $21.16$   & $20.68$   & $20.42$   &       & Y & BLAGN & $0.941$\\
\object{XMSJ 133108.8+240249}   & $13:31:08.7$  & $+24:02:49.0$ & $22.35$   & $20.82$   & $20.05$   & $19.92$   & C & - & $ $\\
\object{XMSJ 133109.5+242302}   & $13:31:09.5$  & $+24:23:02.5$ & $20.89$   & $20.16$   & $19.81$   & $18.50$   & C & - & $ $\\
\object{XMSJ 133118.1+241405}   & $13:31:18.1$  & $+24:14:04.9$ & $23.63$   & $22.33$   & $21.81$   &       & C & - & $ $\\
\object{XMSJ 133120.4+242304}   & $13:31:20.4$  & $+24:23:04.4$ & $21.61$   & $21.06$   & $20.41$   &       & C & - & $ $\\
\object{XMSJ 133122.4+241300}   & $13:31:22.5$  & $+24:13:01.0$ & $20.74$   & $20.12$   & $20.01$   &       & Y & BLAGN & $1.238$\\
\object{XMSJ 133127.4+242100}   & $13:31:27.4$  & $+24:21:00.6$ & $23.33$   & $22.37$   & $22.82$   &       & C & - & $ $\\
\object{XMSJ 140044.0-110034}   & $14:00:44.1$  & $-11:00:34.1$ & $21.36$   & $20.91$   & $20.52$   &       & Y & BLAGN & $1.695$\\
\object{XMSJ 140046.6-111216}   & $14:00:46.6$  & $-11:12:16.6$ & $19.09$   & $18.55$   & $18.27$   & $18.30$   & Y & BLAGN & $1.330$\\
\object{XMSJ 140049.5-110738}   & $14:00:49.5$  & $-11:07:37.6$ &       &       &       & $10.83$   & Y & Star  & $ $\\
\object{XMSJ 140050.6-111243}   & $14:00:50.7$  & $-11:12:44.5$ & $23.50$   & $22.91$   & $22.29$   &       & C & - & $ $\\
\object{XMSJ 140059.9-110941}   & $14:00:59.9$  & $-11:09:40.7$ & $20.31$   & $19.33$   & $18.76$   & $18.80$   & Y & NELG  & $0.165$\\
\object{XMSJ 140100.5-110009}   & $14:01:00.5$  & $-11:00:09.2$ & $21.55$   & $20.67$   & $20.24$   & $19.30$   & Y & NELG  & $0.446$\\
\object{XMSJ 140101.8-111223}   & $14:01:01.8$  & $-11:12:22.7$ & $17.53$   & $16.63$   & $16.17$   & $12.70$   & Y & BLAGN & $0.037$\\
\object{XMSJ 140105.7-110659}   & $14:01:05.9$  & $-11:06:59.4$ & $21.90$   & $20.40$   & $19.30$   & $19.86$   & Y & BLAGN & $0.416$\\
\object{XMSJ 140215.6-110718}   & $14:02:15.7$  & $-11:07:17.7$ & $21.98$   & $21.28$   & $20.68$   &       & Y & BLAGN & $0.480$\\
\object{XMSJ 140219.5-110458}   & $14:02:19.6$  & $-11:04:56.7$ &       &       &       & $10.50$   & Y & Star  & $ $\\
\object{XMSJ 153134.0-083610}   & $15:31:33.9$  & $-08:36:09.8$ & $22.24$   & $21.76$   & $21.02$   &       & Y & BLAGN & $1.175$\\
\object{XMSJ 153142.0-082109}   & $15:31:42.3$  & $-08:21:10.6$ &       &       &       & $17.90$   & Y & Star  & $ $\\
\object{XMSJ 153156.5-082610}   & $15:31:56.6$  & $-08:26:09.1$ &       &       &       & $8.80$    & Y & Star  & $ $\\
\object{XMSJ 153205.6-084323}   & $15:32:05.5$  & $-08:43:23.5$ & $22.47$   & $21.88$   & $20.78$   &       & Y & BLAGN & $1.983$\\
\object{XMSJ 153205.7-082951}   & $15:32:05.6$  & $-08:29:50.6$ & $19.40$   & $18.89$   & $18.64$   & $18.70$   & Y & BLAGN & $1.239$\\
\object{XMSJ 153206.0-083055}   & $15:32:06.0$  & $-08:30:54.5$ & $21.65$   & $20.91$   & $20.65$   &       & Y & BLAGN & $1.373$\\
\object{XMSJ 153226.2-084250}   & $15:32:26.0$  & $-08:42:48.8$ & $21.43$   & $20.84$   & $20.34$   &       & Y & BLAGN & $1.206$\\
\object{XMSJ 212847.5-153156}   & $21:28:47.5$  & $-15:31:57.1$ & $21.45$   & $20.81$   & $20.52$   &       & Y & BLAGN & $0.787$\\
\object{XMSJ 212904.5-154448}   & $21:29:04.6$  & $-15:44:49.0$ & $21.30$   & $19.98$   & $19.39$   & $19.35$   & Y & BLAGN & $0.431$\\
\object{XMSJ 212909.7-153041}   & $21:29:09.8$  & $-15:30:40.6$ & $21.49$   & $20.62$   & $20.08$   & $19.00$   & Y & BLAGN & $0.540$\\
\object{XMSJ 212913.9-154537}   & $21:29:14.0$  & $-15:45:36.5$ & $22.09$   & $21.50$   & $21.01$   & $20.52$   & Y & BLAGN & $0.868$\\
\object{XMSJ 212922.3-154123}   & $21:29:22.3$  & $-15:41:23.9$ & $<24.21$  & $22.22$   & $21.04$   &       & C & - & $ $\\
\object{XMSJ 212924.4-154824}   & $21:29:24.4$  & $-15:48:21.1$ & $19.02$   & $18.46$   & $18.11$   & $18.20$   & Y & BLAGN & $1.606$\\
\object{XMSJ 212925.9-153807}   & $21:29:25.9$  & $-15:38:05.8$ & $21.98$   & $20.45$   & $19.73$   & $19.26$   & Y & ALG   & $0.462$\\
\object{XMSJ 212930.1-153313}   & $21:29:30.1$  & $-15:33:12.7$ & $20.57$   & $19.81$   & $19.77$   & $18.60$   & Y & BLAGN & $1.150$\\
\object{XMSJ 212934.7-154428}   & $21:29:34.7$  & $-15:44:27.3$ &       &       &       & $11.50$   & Y & Star  & $ $\\
\object{XMSJ 212956.2-153850}   & $21:29:56.3$  & $-15:38:46.8$ & $21.87$   & $20.76$   & $20.25$   & $20.25$   & Y & NELG  & $0.435$\\
\object{XMSJ 213000.8-154632}   & $21:30:00.8$  & $-15:46:31.5$ &       &       &       &       & Y & BLAGN & $0.597$\\
\object{XMSJ 213712.6-142321}   & $21:37:12.7$  & $-14:23:21.5$ & $21.02$   & $20.26$   & $19.75$   & $19.84$   & Y & BLAGN & $0.414$\\
\object{XMSJ 213714.1-142619}   & $21:37:14.0$  & $-14:26:19.4$ & $20.45$   & $19.44$   & $19.03$   & $18.70$   & Y & NELG  & $0.321$\\
\object{XMSJ 213720.0-144458}   & $21:37:20.0$  & $-14:44:58.5$ & $20.14$   & $19.09$   & $18.18$   & $18.10$   & Y & BLAGN & $0.210$\\
\object{XMSJ 213739.7-143626}   & $21:37:39.7$  & $-14:36:25.9$ & $22.99$   & $21.36$   & $20.39$   & $19.91$   & Y & NELG  & $0.344$\\
\object{XMSJ 213744.0-143632}   & $21:37:43.9$  & $-14:36:34.4$ &       &       &       & $19.13$   & Y & BLAGN & $2.122$\\
\object{XMSJ 213746.6-144223}   & $21:37:46.7$  & $-14:42:24.4$ & $19.72$   & $18.82$   & $18.23$   & $17.40$   & C & - & $ $\\
\object{XMSJ 213747.7-144510}   & $21:37:47.8$  & $-14:45:11.1$ & $20.22$   & $19.80$   & $19.97$   & $19.86$   & Y & BLAGN & $0.793$\\
\object{XMSJ 213755.8-142749}   & $21:37:55.8$  & $-14:27:49.7$ & $<23.88$  & $22.48$   & $21.65$   &       & Y & NELG  & $1.021$\\
\object{XMSJ 213809.5-142917}   & $21:38:09.5$  & $-14:29:18.0$ & $23.02$   & $21.04$   & $19.92$   & $19.99$   & Y & NELG  & $0.559$\\
\object{XMSJ 213811.8-142619}   & $21:38:11.9$  & $-14:26:19.9$ & $20.46$   & $20.02$   & $19.65$   &       & Y & BLAGN & $2.013$\\
\object{XMSJ 213813.1-143653}   & $21:38:13.1$  & $-14:36:53.7$ &       &       &       & $14.20$   & Y & Star  & $ $\\
\object{XMSJ 213813.8-143852}   & $21:38:13.8$  & $-14:38:53.4$ & $21.57$   & $20.87$   & $20.48$   &       & Y & BLAGN & $1.493$\\
\object{XMSJ 213814.6-142618}   & $21:38:14.6$  & $-14:26:18.5$ & $21.94$   & $21.22$   & $21.02$   &       & Y & BLAGN & $1.098$\\
\object{XMSJ 213820.2-142532}   & $21:38:20.2$  & $-14:25:32.6$ & $21.13$   & $19.81$   & $19.20$   & $18.70$   & Y & BLAGN & $0.371$\\
\object{XMSJ 213824.5-143129}   & $21:38:24.4$  & $-14:31:31.2$ & $20.71$   & $20.14$   & $19.74$   & $19.30$   & Y & BLAGN & $1.494$\\
\object{XMSJ 213830.5-143639}   & $21:38:30.5$  & $-14:36:39.5$ &       &       &       & $20.68$   & Y & BLAGN & $0.985$\\
\object{XMSJ 220421.3-020425}   & $22:04:21.4$  & $-02:04:25.7$ & $21.78$   & $20.25$   & $19.08$   & $19.10$   & Y & NELG  & $0.302$\\
\object{XMSJ 220441.5-021007}   & $22:04:41.6$  & $-02:10:06.1$ & $20.69$   & $20.42$   & $19.79$   &       & Y & BLAGN & $1.392$\\
\object{XMSJ 220449.6-015817}   & $22:04:49.6$  & $-01:58:15.7$ & $22.67$   & $22.67$   & $22.11$   &       & Y & BLAGN & $2.189$\\
\object{XMSJ 220450.2-015342}   & $22:04:50.3$  & $-01:53:41.6$ & $<24.40$  & $<23.46$  & $22.98$   &       & Y & ALG   & $0.330$\\
\object{XMSJ 220508.0-020100}   & $22:05:08.0$  & $-02:00:59.7$ & $20.80$   & $20.58$   & $19.86$   & $20.91$   & Y & BLAGN & $1.909$\\
\object{XMSJ 220530.0-015739}   & $22:05:29.9$  & $-01:57:38.1$ & $20.86$   & $20.68$   & $20.07$   &       & Y & BLAGN & $1.619$\\
\object{XMSJ 221453.1-174232}   & $22:14:53.2$  & $-17:42:33.7$ &       &       &       & $22.90$   & Y & BLAGN & $1.190$\\
\object{XMSJ 221456.7-175050}   & $22:14:56.7$  & $-17:50:50.8$ & $<23.99$  & $22.56$   & $22.43$   &       & Y & NELG  & $0.627$\\
\object{XMSJ 221515.2-173222}   & $22:15:15.2$  & $-17:32:21.9$ & $18.18$   & $17.31$   & $17.33$   & $17.30$   & Y & BLAGN & $1.159$\\
\object{XMSJ 221518.8-174003}   &       &       & $<24.10$  & $<23.48$  & $<23.31$  &       & E & - & $ $\\
\object{XMSJ 221519.4-175109}   & $22:15:19.5$  & $-17:51:10.8$ & $23.43$   & $21.91$   & $22.67$   &       & Y & BLAGN & $1.464$\\
\object{XMSJ 221523.6-174318}   & $22:15:23.7$  & $-17:43:18.4$ & $20.30$   & $19.58$   & $19.92$   & $20.41$   & Y & BLAGN & $0.956$\\
\object{XMSJ 221536.7-173355}   & $22:15:36.7$  & $-17:33:54.2$ & $22.34$   & $21.88$   & $21.48$   & $18.00$   & Y & BLAGN & $1.710$\\
\object{XMSJ 221537.6-173802}   &       &       & $<24.10$  & $<23.48$  & $<23.31$  &       & E & - & $ $\\
\object{XMSJ 221538.1-174631}   & $22:15:38.2$  & $-17:46:32.3$ & $20.22$   & $19.62$   & $19.84$   & $18.00$   & Y & BLAGN & $1.416$\\
\object{XMSJ 221550.4-175207}   & $22:15:50.3$  & $-17:52:07.4$ & $20.23$   & $19.41$   & $19.77$   & $18.10$   & Y & BLAGN & $1.305$\\
\object{XMSJ 221550.4-172947}   & $22:15:50.5$  & $-17:29:46.7$ & $22.69$   & $21.05$   & $20.57$   & $20.90$   & Y & BLAGN & $0.400$\\
\object{XMSJ 221601.1-173721}   & $22:16:01.2$  & $-17:37:23.0$ & $<24.10$  & $<23.48$  & $22.29$   &       & C & - & $ $\\
\object{XMSJ 221603.1-174316}   & $22:16:03.1$  & $-17:43:17.0$ & $21.24$   & $20.67$   & $20.47$   & $15.60$   & Y & BLAGN & $1.849$\\
\object{XMSJ 221604.6-175217}   & $22:16:04.7$  & $-17:52:18.1$ & $20.69$   & $19.94$   & $20.04$   & $15.60$   & Y & BLAGN & $1.319$\\
\object{XMSJ 221623.2-174055}   & $22:16:23.3$  & $-17:40:56.2$ & $<24.10$  & $<23.48$  & $22.64$   &       & C & - & $ $\\
\object{XMSJ 221623.5-174316}   & $22:16:23.5$  & $-17:43:16.1$ & $20.70$   & $19.63$   & $19.71$   & $16.00$   & Y & BLAGN & $0.752$\\
\object{XMSJ 221623.5-174723}   & $22:16:23.6$  & $-17:47:25.6$ & $22.36$   & $20.84$   & $20.89$   &       & Y & BLAGN & $1.070$\\
\object{XMSJ 222729.1-051647}   & $22:27:29.1$  & $-05:16:46.3$ & $22.89$   & $21.54$   & $21.17$   & $21.41$   & Y & BLAGN & $1.620$\\
\object{XMSJ 222732.1-051643}   & $22:27:32.1$  & $-05:16:42.3$ & $21.36$   & $20.83$   & $20.32$   & $20.48$   & Y & BLAGN & $0.622$\\
\object{XMSJ 222745.7-052539}   & $22:27:45.6$  & $-05:25:39.6$ & $22.66$   & $20.57$   & $20.40$   & $20.38$   & Y & BLAGN & $1.409$\\
\object{XMSJ 222812.3-052814}   & $22:28:12.5$  & $-05:28:10.4$ & $20.32$   & $18.62$   & $17.46$   & $18.67$   & Y & Star  & $ $\\
\object{XMSJ 222813.9-051623}   & $22:28:13.9$  & $-05:16:23.4$ & $21.29$   & $20.27$   & $19.98$   & $20.15$   & Y & BLAGN & $1.510$\\
\object{XMSJ 222815.1-052417}   & $22:28:15.0$  & $-05:24:18.2$ & $23.16$   & $21.97$   & $21.00$   &       & Y & BLAGN & $0.619$\\
\object{XMSJ 222822.1-052733}   & $22:28:22.0$  & $-05:27:35.4$ & $<24.32$  & $<23.43$  & $22.69$   &       & C & - & $ $\\
\object{XMSJ 222823.7-051306}   & $22:28:23.7$  & $-05:13:05.9$ & $20.46$   & $19.36$   & $18.87$   & $19.98$   & Y & BLAGN & $0.756$\\
\object{XMSJ 222826.5-051820}   & $22:28:26.4$  & $-05:18:19.8$ & $23.92$   & $22.03$   & $20.71$   & $21.21$   & Y & NELG  & $0.711$\\
\object{XMSJ 222834.6-052151}   & $22:28:34.6$  & $-05:21:52.4$ & $22.76$   & $20.96$   & $20.02$   & $21.25$   & Y & ALG   & $0.242$\\
\object{XMSJ 222845.6-052827}   & $22:28:45.6$  & $-05:28:29.5$ & $22.98$   & $21.10$   & $20.36$   & $20.99$   & Y & NELG  & $0.436$\\
\object{XMSJ 222846.9-051146}   & $22:28:47.0$  & $-05:11:46.6$ & $23.49$   & $22.48$   & $21.82$   &       & Y & BLAGN & $1.200$\\
\object{XMSJ 222848.9-050934}   & $22:28:48.9$  & $-05:09:34.2$ & $19.43$   & $18.73$   & $18.53$   & $18.30$   & Y & BLAGN & $2.272$\\
\object{XMSJ 222850.8-051658}   & $22:28:50.7$  & $-05:16:58.5$ & $24.00$   & $23.33$   & $23.01$   &       & Y & BLAGN & $1.556$\\
\object{XMSJ 222852.4-050913}   & $22:28:52.4$  & $-05:09:12.9$ &       &       &       & $10.30$   & Y & Star  & $ $\\
\object{XMSJ 222905.1-051431}   & $22:29:05.2$  & $-05:14:32.7$ & $<24.37$  & $22.69$   & $21.81$   &       & Y & ALG   & $0.579$\\
\object{XMSJ 222914.2-052501}   & $22:29:14.2$  & $-05:25:02.0$ & $21.79$   & $20.51$   & $20.19$   & $20.63$   & Y & BLAGN & $1.470$\\
\object{XMSJ 222918.2-052217}   & $22:29:18.2$  & $-05:22:17.6$ & $21.70$   & $20.30$   & $19.89$   &       & Y & BLAGN & $0.332$\\
\object{XMSJ 225046.1-175424}   & $22:50:46.1$  & $-17:54:25.4$ &       &       &       & $19.00$   & Y & BLAGN & $2.139$\\
\object{XMSJ 225110.4-180027}   & $22:51:10.3$  & $-18:00:26.6$ & $20.93$   &       &       & $20.97$   & Y & BLAGN & $2.312$\\
\object{XMSJ 225115.6-175355}   & $22:51:15.5$  & $-17:53:55.9$ & $20.70$   & $19.35$   & $18.93$   & $17.90$   & Y & NELG  & $0.252$\\
\object{XMSJ 225118.1-175948}   & $22:51:18.0$  & $-17:59:49.0$ & $19.17$   & $18.42$   & $17.94$   & $17.80$   & Y & BLAGN & $0.172$\\
\object{XMSJ 225130.4-174138}   & $22:51:30.3$  & $-17:41:38.6$ & $21.29$   & $20.64$   & $20.56$   &       & Y & BLAGN & $1.105$\\
\object{XMSJ 225153.8-174014}   &       &       & $<24.28$  & $<23.08$  & $<23.26$  &       & E & - & $ $\\
\object{XMSJ 225155.6-175835}   & $22:51:55.6$  & $-17:58:34.7$ & $<24.34$  & $<23.07$  & $21.88$   &       & C & - & $ $\\
\object{XMSJ 225159.8-174216}   & $22:51:59.8$  & $-17:42:16.6$ & $20.75$   & $18.95$   & $17.35$   & $18.10$   & Y & Star  & $ $\\
\object{XMSJ 225208.8-174121}   & $22:52:09.1$  & $-17:41:21.0$ & $20.92$   & $20.01$   & $19.80$   & $18.00$   & Y & BLAGN & $1.217$\\
\object{XMSJ 225210.8-180127}   & $22:52:10.8$  & $-18:01:27.0$ & $23.04$   & $21.40$   & $21.41$   &       & Y & BLAGN & $1.410$\\
\object{XMSJ 225211.6-174438}   & $22:52:11.7$  & $-17:44:38.1$ &       &       &       & $18.10$   & Y & BLAGN & $0.950$\\
\object{XMSJ 225219.5-174215}   & $22:52:19.6$  & $-17:42:16.0$ & $20.00$   & $19.80$   & $19.44$   & $18.10$   & Y & BLAGN & $1.923$\\
\object{XMSJ 225227.6-180223}   & $22:52:27.6$  & $-18:02:23.6$ &       &       &       &       & C & - & $ $\\
\object{XMSJ 225228.2-174917}   & $22:52:28.2$  & $-17:49:16.5$ & $19.75$   & $18.84$   & $18.32$   & $17.60$   & Y & NELG  & $0.133$\\
\object{XMSJ 233049.5+200122}   & $23:30:49.3$  & $+20:01:24.3$ & $22.04$   & $20.00$   & $19.22$   & $18.08$   & Y & NELG  & $0.444$\\
\object{XMSJ 233113.8+200506}   & $23:31:13.7$  & $+20:05:08.3$ & $21.47$   & $19.64$   & $18.85$   & $18.80$   & Y & NELG  & $0.260$\\
\object{XMSJ 233119.3+194512}   & $23:31:19.2$  & $+19:45:12.9$ & $20.54$   & $19.96$   & $19.49$   &       & Y & BLAGN & $0.532$\\
\object{XMSJ 233128.1+194605}   & $23:31:28.2$  & $+19:46:02.7$ & $23.46$   & $21.63$   & $21.01$   &       & Y & NELG  & $0.486$\\
\object{XMSJ 233156.2+195123}   & $23:31:56.2$  & $+19:51:22.6$ & $22.98$   & $22.06$   & $21.15$   &       & Y & BLAGN & $0.718$\\
\object{XMSJ 233158.7+194440}   & $23:31:58.8$  & $+19:44:39.2$ & $23.47$   & $22.24$   & $21.21$   &       & Y & BLAGN & $1.418$\\
\object{XMSJ 233201.5+200406}   & $23:32:01.5$  & $+20:04:06.4$ &       &       &       &       & Y & BLAGN & $1.517$\\
\object{XMSJ 233203.2+200626}   & $23:32:03.2$  & $+20:06:27.7$ & $21.07$   & $20.36$   & $20.12$   & $19.30$   & Y & BLAGN & $1.901$\\
\object{XMSJ 233207.3+200529}   & $23:32:07.4$  & $+20:05:29.1$ & $22.26$   & $21.61$   & $21.48$   &       & Y & BLAGN & $1.897$\\
\object{XMSJ 233209.8+194517}   & $23:32:09.8$  & $+19:45:17.4$ & $20.26$   & $19.05$   & $18.37$   & $19.30$   & Y & BLAGN & $2.027$\\
\object{XMSJ 233212.2+200557}   & $23:32:12.2$  & $+20:05:58.7$ &       & $21.38$   & $20.55$   &       & Y & BLAGN & $0.870$\\
\object{XMSJ 233226.5+195736}   & $23:32:26.5$  & $+19:57:40.7$ & $23.20$   & $21.29$   & $20.67$   &       & Y & BLAGN & $0.521$\\
\object{XMSJ 233228.2+195809}   & $23:32:28.2$  & $+19:58:08.5$ & $20.67$   & $18.74$   & $18.08$   & $17.40$   & Y & ALG   & $0.309$\\
\object{XMSJ 233232.0+195116}   & $23:32:31.9$  & $+19:51:18.9$ & $21.12$   & $20.30$   & $20.11$   & $19.90$   & Y & BLAGN & $1.473$\\
\object{XMSJ 233232.6+195809}   & $23:32:32.6$  & $+19:58:09.2$ & $19.65$   & $18.73$   & $18.82$   & $18.70$   & Y & BLAGN & $1.361$\\
\hline\hline
\end{longtable}
